Aqueous alteration on main belt primitive asteroids: results from visible spectroscopy

This work focuses on the study of the aqueous alteration process which acted in the main belt and produced hydrated minerals on the altered asteroids. The aqueous alteration is particularly important for unraveling the processes occurring during the earliest times of the Solar System history, as it can give information both on the asteroids thermal evolution and on the localization of water sources in the asteroid belt. We present new spectral observations in the visible region of 80 asteroids belonging to the primitive classes C, G, F, B and P. We combine the present observations with the visible spectra of asteroids available in the literature for a total of 600 primitive main belt asteroids. Our analysis shows that the aqueous alteration sequence starts from the P-type objects, practically unaltered, and increases through the F, B, C, and G asteroids. Around 50% of the observed C-type asteroids show absorption features in the vis. range due to hydrated silicates, implying that more than 70% of them will have a 3 $\mu$m absorption band and thus hydrated minerals on their surfaces. The process dominates in primitive asteroids located between 2.3 and 3.1 AU, that is at smaller heliocentric distances than previously suggested. The aqueous alteration process dominates in the 50--240 km sized primitive asteroids, while it is less effective for bodies smaller than 50 km. No correlation is found between the aqueous alteration process and the asteroids albedo or orbital elements. Comparing the $\sim$ 0.7 $\mu$m band parameters of hydrated silicates and CM2 carbonaceous chondrites, we see that the band center of meteorites is at longer wavelengths than that of asteroids. This difference on center positions may be attributed to different minerals abundances, and to the fact that CM2 available on Earth might not be representative of the whole aqueous altered asteroids population.

==> (inline-0) <==
\begin{tabular}{|l|c|l|l|c|l|} \hline
{\bf ASTEROID} & {\bf 0.7 \boldmath{$\mu$}m} & {\bf 3 \boldmath{$\mu$}m band}&  {\bf ASTEROID} & {\bf 0.7 \boldmath{$\mu$}m} & {\bf 3 \boldmath{$\mu$}m band}  \\ \hline
10 Hygiea & Y & Wet$^{1,2,3,4}$ & 13 Egeria & Y & Wet$^{2,4,5}$   \\
19 Fortuna & Y & Wet$^{2,4,5,7}$   & 24 Themis & Y & Wet$^{1}$/H$_2$0$^{3,6,8}$   \\ 
 34 Circe & Y & Wet$^{3}$    & 36 Atalante & Y & Wet$^{3,4}$     \\
 48 Doris & Y & Wet$^{3}$    & 51 Nemausa & Y & Wet$^{1,2,5,7}$    \\ 
 54 Alexandra & Y & Wet$^{3}$    & 65 Cybele & N & Dry$^{1,4,7}$/ H$_2$O$^{9}$   \\
 70 Panopaea & Y & Wet$^{7,5}$    & 74 Galatea & N & Dry$^{4}$  \\
 104 Klymene & Y & Wet$^{3}$    & 107 Camilla & N & H$_2$0$^{3}$  \\
 120 Lachesis & N &Wet$^{3}$    & 121 Hermione & Y & Wet$^{3}$ \\ 
130 Elektra & Y & Wet$^{2,3}$   & 140 Siwa & N & Dry$^{3}$ \\
153 Hilda & N & H$_2$0$^{3}$ & 185 Eunike & N & Dry$^{5}$   \\
190 Ismene & N & H$_2$0$^{3}$/Dry$^{10}$   & 240 Vanadis & Y & Wet$^{5}$   \\
304 Olga & N & Dry$^{5}$   & 313 Chaldea & Y & Wet$^{2}$    \\
334 Chicago & N & Wet$^{3}$    & 386 Siegena & Y & Wet$^{4}$   \\
409 Aspasia & N & Wet$^{2}$/Dry$^{5}$?  & 410 Chloris & Y & Wet$^{4}$   \\
444 Gyptis & Y & Dry$^{5}$   & 449 Hamburga & Y & Wet$^{10}$/Dry$^{11}$   \\
476 Hedwig & N & Wet$^{12}$   & 511 Davida & N & Wet$^{2,3,4}$   \\
 704 Interamnia & N & Wet$^{1,3}$/Dry?$^{2,4}$  & 748 Simeisa & N & Dry$^{1}$ \\
 776 Berbericia & Y & Wet$^{4}$  & 790 Pretoria & N & H$_2$0$^{3}$  \\
 1015 Christa & N & Wet$^{3}$ & & &   \\
%654 Zelinda & Y & Wet$^{5}$? 
\hline
\end{tabular}
\begin{tabular}{|l|c|c|c|c|c|c|c|} \hline
 Class & N$_{TOT}$ & N$_{HY}$ & N$_{ANHY}$ &  Perc$_{HY}$ (\%) & albedo$_{HY}$ (\%) & albedo$_{ANHY}$ (\%) \\ \hline \hline
C &    454 &  230 &  224 & 50.7 & 5.7$\pm$2.1 (219) & 6.1$\pm$2.6 (204) \\
F &     13 &    1 &   12 &  7.7 & 6.3$\pm$2.4 (1) & 5.2$\pm$1.9 (12) \\
B &     92 &    9 &   83 &  9.8 & 7.5$\pm$2.5 (8)    &  8.0$\pm$3.2 (76) \\
G &     18 &   18 &   0 & 100  & 8.8$\pm$3.8  (16) & -- \\
P &     23 &    1 &  22 &  4.3 &  7.1$\pm$0.3   (1) & 5.0$\pm$2.5 (21) \\ \hline
\end{tabular}
\end{center} 
\end{table}
}

%;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;;
 
{\scriptsize
\begin{center}
\begin{longtable}{|l|c|c|c|c|c|c|c|c|c|c|c|}
\caption[]{Identification of the 0.7 $\mu$m absorption band on the primitive asteroids found in the literature.
\textbf{Notes.} We applied exactly the same analysis as done for the asteroids presented in Table 2.
The albedo comes from WISE data when available, or from IRAS (indicated with the symbol $^I$), and in few cases from 
the MSX Infrared MPS (symbol $^M$).
When the Tholen taxonomic class is complex (several possible groups) or doesn't exist, we choose the class based on the available spectra. 
The references in bold font are the measures kept for the
statistics. When there is no bold font, please refer to Table 2.
\textbf{References}: (1) Fornasier et al., 2011; (2) Xu et al., 1995 (SMASS survey); (3) Bus \& Binzel, 2002 (SMASS II survey); (4)  Lazzaro et al., 2004 (S3OS2 survey); (5) Sawyer, 1998 ($^{a}$: files 1 and 2;
$^{b}$: file 4; $^{c}$: file 5; $^{d}$: file 6; $^{e}$: file 3; $^{f}$:
file 2; $^{g}$: file 1; $^{h}$: files 1 and 3.; (6) Vilas, 1998.}
\label{tab_all} \\
\hline \multicolumn{1}{|c|} {\textbf{Asteroid}} & \multicolumn{1}{c|}
{\textbf{a}} &\multicolumn{1}{c|}
{\textbf{Alb.}} & \multicolumn{1}{c|} {\textbf{Diam.}} & \multicolumn{2}{c|}
{\textbf{Taxon.}} & \multicolumn{1}{c|} {\textbf{H}} &     \multicolumn{1}{c|} {\textbf{Center}} & \multicolumn{1}{c|} {\textbf{Depth}} & \multicolumn{1}{c|}{\textbf{Width}} & \multicolumn{1}{c|} {\textbf{Slope}} & \multicolumn{1}{c|}{\textbf{R}}\\  
\multicolumn{1}{|c|}{\textbf{}}  & \multicolumn{1}{c|}{\textbf{(AU)}}
 & \multicolumn{1}{c|} {\textbf{(\%)}} & \multicolumn{1}{c|}{\textbf{(km)}}
 & \multicolumn{1}{c|} {\textbf{(Th)}} &     \multicolumn{1}{c|}{\textbf{(B)}}  & \multicolumn{1}{c|}{\textbf{}} & \multicolumn{1}{c|}{\textbf{(\AA)}} & \multicolumn{1}{c|}{\textbf{(\%)}} & \multicolumn{1}{c|}{\textbf{(\AA)}} & \multicolumn{1}{c|}{\textbf{\%/($10^{3}$\AA)}} & \\ \hline
\endfirsthead
\multicolumn{12}{c}%
{{\bfseries \tablename\ \thetable{} -- continued from previous page}} \\ \hline 
\endfoot
\hline 
\hline \multicolumn{1}{|c|} {\textbf{Asteroid}} & \multicolumn{1}{c|}
{\textbf{a}} &\multicolumn{1}{c|}
{\textbf{Alb.}} & \multicolumn{1}{c|} {\textbf{Diam.}} & \multicolumn{2}{c|}
{\textbf{Taxon.}} & \multicolumn{1}{c|} {\textbf{H}} &     \multicolumn{1}{c|} {\textbf{Center}} & \multicolumn{1}{c|} {\textbf{Depth}} & \multicolumn{1}{c|}{\textbf{Width}} & \multicolumn{1}{c|} {\textbf{Slope}} & \multicolumn{1}{c|}{\textbf{R}}\\  
\multicolumn{1}{|c|}{\textbf{}}  & \multicolumn{1}{c|}{\textbf{(AU)}}
 & \multicolumn{1}{c|} {\textbf{(\%)}} & \multicolumn{1}{c|}{\textbf{(km)}}
 & \multicolumn{1}{c|} {\textbf{(Th)}} &     \multicolumn{1}{c|}{\textbf{(B)}}  & \multicolumn{1}{c|}{\textbf{}} & \multicolumn{1}{c|}{\textbf{(\AA)}} & \multicolumn{1}{c|}{\textbf{(\%)}} & \multicolumn{1}{c|}{\textbf{(\AA)}} & \multicolumn{1}{c|}{\textbf{\%/($10^{3}$\AA)}} & \\ \hline
\hline
\endhead
\hline \multicolumn{12}{r}{{Continued on next page}} \\ 
\endfoot
\hline \hline
\endlastfoot
1 Ceres & 2.768 & 11.3$\pm$0.5$^I$& 848.4$\pm$19.7 & G & C &  N  &   -   &   -   &   -   &   -   & 3,4,5 \\
2 Pallas  &  2.772  &  14.2$\pm$5.0  &   544.0$\pm$74.4  &    B  &    B  &   N  &   -   &   -   &   -   &    0.58$\pm$0.09  & 3,$5^a$,\textbf{6} \\
10 Hygiea & 3.137 & 5.8$\pm$0.5 & 453.2$\pm$19.2 & C & C & N & - &-& - &- & 2,3 \\
 & & & & & & Y & 6702$\pm$72 & 3.3$\pm$0.1& 2655 & 0.22$\pm$0.11 & 5 \\
13 Egeria & 2.576 & 6.9$\pm$2.2 & 227.0$\pm$25.9 & G & Ch & Y &  6933$\pm$38  &  2.7$\pm$0.1  &  2888  &   -0.09$\pm$0.13  & 3 \\
 & & & & & & Y & 6903$\pm$13  &  6.2$\pm$0.1  &  2905  &   -0.23$\pm$0.18 & 5 \\
19 Fortuna & 2.442 & 5.0$\pm$2.0 & 223.0$\pm$43.6 & G & Ch & Y &  6908$\pm$14  &  2.5$\pm$0.1  &  2775  &   -0.21$\pm$0.13  & 3 \\
 & & & & & & Y & 6987$\pm$27  &  4.5$\pm$0.1  &  2990  &   -0.73$\pm$0.13 & 5 \\
 & & & & & & Y & 7024$\pm$44  &  3.5$\pm$0.1  &  2971  &   -0.34$\pm$0.09 & 6 \\
24 Themis & 3.138 & 6.4$\pm$1.6 & 202.3$\pm$6.1 & C & B & N &    -   &   -   &   -   & -1.01$\pm$0.07 & 3 \\
 & & & & & & Y & 7254$\pm$50  &  1.8$\pm$0.1  &  2476  &  -0.65$\pm$0.05 & 4 \\
31 Euphrosyne & 3.153 & 5.4$\pm$0.5$^I$ & 255.9$\pm$11.5 & C & Cb & N  &   -   &   -   &   -   &  0.79$\pm$0.07 & 3 \\
34 Circe & 2.687 & 5.4$\pm$1.3 & 113.2$\pm$2.9 & C & Ch & Y & 6983$\pm$29  &  2.4$\pm$0.1 &  2838  &   -0.48$\pm$0.12 & 3 \\
 & & & & & & Y & 6975$\pm$38  &  4.0$\pm$0.1 &  2825  &   -0.81$\pm$0.13 & 5 \\
36 Atalante & 2.749 & 6.9$\pm$1.2 & 103.0$\pm$11.5 & C & - & Y & 6937$\pm$41  &  2.3$\pm$0.1 &  2772  &    0.12$\pm$0.08 & 2 \\
38 Leda & 2.739 & 6.2$\pm$1.6 & 116.0$\pm$15.5 & C & Cgh & Y & 7027$\pm$26  &  4.5$\pm$0.2  &  3307  &   -1.02$\pm$0.12 & 2 \\
 & & & & & & Y & 7450$\pm$50  &  3.0$\pm$0.1  &  2625  &    0.26$\pm$0.09 & 3 \\
41 Daphne & 2.761 & 8.3$\pm$1.2$^I$ & 174.0$\pm$11.7 & C & Ch & N  &   -   &   -   &   -   &  -  & 3,6 \\
 & & & & & & Y & 6777$\pm$30  &  4.6$\pm$0.1 &  2485  &    0.39$\pm$0.15 & 5 \\
45 Eugenia & 2.720 & 4.6$\pm$0.5 & 206.1$\pm$6.2 & C & C & N & - & -& - & - & 3,5 \\
47 Aglaja & 2.880 & 6.7$\pm$0.9 & 138.0$\pm$11.1 & C & B & N  &   -   &   -   &   -   &   - & 3,4 \\
48 Doris  &  3.111  &   6.2$\pm$1.4  &   223.4$\pm$4.2  &    C  &   Ch  &  Y  &  7042$\pm$29  &  3.9$\pm$0.1  &  3238  &   -2.37$\pm$0.14  & \textbf{3} \\
 & & & & & & Y & 7003$\pm$33  &  5.4$\pm$0.2  &  3063  &   -2.67$\pm$0.16 & 5 \\
49 Pales  &  3.094  &   6.0$\pm$0.3$^I$  &   149.8$\pm$3.8  &    C  &   Ch  &  Y  &  7083$\pm$14  &  3.3$\pm$0.2  &  3088  &   -1.92$\pm$0.15  & \textbf{3} \\
50 Virginia  &  2.651  &   3.6$\pm$0.5  &   100.0$\pm$7.6  &    C  &   Ch  &  Y  &  7011$\pm$49  &  2.6$\pm$0.1 &  2939  &   -0.40$\pm$0.04  & \textbf{1} \\
 & & & & & & Y & 6833$\pm$14  &  3.1$\pm$0.1  &  3025  &   -2.22$\pm$0.17 & 3 \\
 & & & & & & Y & 7017$\pm$31  &  2.6$\pm$0.1  &  2885  &   -0.41$\pm$0.08 & 4 \\
51 Nemausa & 2.365 & 10.0$\pm$2.6 & 142.6$\pm$12.5 & C & Ch & Y & 7017$\pm$58  &  2.5$\pm$0.1 &  2588  &    1.22$\pm$0.13 & 3 \\
 & & & & & & Y & 6899$\pm$40  &  5.8$\pm$0.1  &  2839  &    0.90$\pm$0.18 & $5^b$ \\
 & & & & & & Y & 6982$\pm$10  &  7.3$\pm$0.1  &  2695  &    0.59$\pm$0.20 & $5^c$ \\
 & & & & & & Y & 6999$\pm$27  &  4.7$\pm$0.1  &  2655  &    0.62$\pm$0.14 & $5^d$ \\
52 Europa  &  3.096  &   4.7$\pm$1.5  &   334.6$\pm$20.9  &    C  &    C  &  N &   -   &   -   &   -   &    0.91$\pm$0.15  & 3 \\
 & & & & & & Y  &  6739$\pm$83  &  4.4$\pm$0.1  &  2616  &    0.68$\pm$0.15  & $\textbf{5}^e$ \\
 & & & & & & Y &  6463$\pm$27  &  1.2$\pm$0.1 &  1668  &    0.17$\pm$0.08 & $5^f$ \\
 & & & & & & Y & 6648$\pm$28  &  1.4$\pm$0.1 &  2320  &    0.36$\pm$0.09 & $5^g$ \\
53 Kalypso  &  2.617  &   4.0$\pm$0.7  &   115.0$\pm$10.3  &    C  &    -  &  Y  &  6694$\pm$69  &  4.3$\pm$0.1  &  3520  &   -0.15$\pm$0.08  & \textbf{2} \\
54 Alexandra & 2.710 & 4.9$\pm$0.8 & 142.0$\pm$14.8 & C & C & N  &   -   &   -   &   -   &    0.17$\pm$0.13  & 3 \\
 & & & & & & Y &  6786$\pm$122  &  2.9$\pm$0.1 &  3064  &    0.54$\pm$0.10 & 2 \\
 & & & & & & Y &  6804$\pm$32  &  3.3$\pm$0.1  &  2605  &    1.60$\pm$0.09 & 6 \\
56 Melete & 2.597 & 5.0$\pm$0.5 & 129.1$\pm$4.4 & P & Xk & N & - &- &- & - & 3,4 \\
58 Concordia & 2.699 & 5.9$\pm$0.5 & 92.3$\pm$1.5 & C & Ch & Y & 6975$\pm$25  &  2.3$\pm$0.1  &  3112  &   -1.34$\pm$0.09 & 3 \\
 & & & & & & Y &  7147$\pm$55  &  3.7$\pm$0.4  &  2128  &   -1.69$\pm$0.09 & 4 \\
59 Elpis  &  2.714  &   4.3$\pm$0.9  &   165.7$\pm$3.0  &    C  &    B  &   N  &   -   &   -   &   -   &    0.44$\pm$0.14  & \textbf{3} \\
62 Erato  &  3.129  &   6.1$\pm$0.3$^I$  &    95.4$\pm$2.0  &    B  &   Ch  &  N &    -   &   -   & - &   -2.14$\pm$0.03  & 4 \\
 & & & & & & Y  &  6942$\pm$29  &  1.4$\pm$0.1  &  2775  &   -2.30$\pm$0.09  & \textbf{3} \\
65 Cybele  &  3.426  &   7.1$\pm$0.3$^I$  &   237.3$\pm$4.2  &    P  &   Xc  &  N &    -   &   -   & - & - & 3,4,6 \\
 & & & & & & Y  &  6598$\pm$96  &  6.3$\pm$0.1 &  2328  &    2.62$\pm$0.15  & \textbf{5} \\
66 Maja & 2.647 & 6.2$\pm$1.0$^I$ & 71.8$\pm$5.3  & C & Ch & Y &7092$\pm$58  &  1.5$\pm$0.1 &  2725  &   -0.39$\pm$0.09 & 3 \\
 & & & & & & Y  &  6769$\pm$65  &  2.7$\pm$0.1 &  2629  &    1.30$\pm$0.08  & 6 \\
70 Panopaea & 2.615 & 4.0$\pm$0.9 & 139.0$\pm$3.9 & C & Ch & Y & 7125$\pm$50  &  2.1$\pm$0.1  &  2750  &    0.19$\pm$0.10 & 3 \\
74 Galatea & 2.777 & 4.3$\pm$0.2$^I$ & 118.7$\pm$2.8 & C & C & N &- &- &- & -0.26$\pm$0.14 & 3 \\
76 Freia  &  3.412  &   4.9$\pm$0.7  &   158.6$\pm$8.0  &    P  &    X  &   N  &   -   &   -   &   -   &    1.39$\pm$0.05  & \textbf{6} \\
78 Diana & 2.620 & 7. 1$\pm$0.3$^I$ & 120.6$\pm$2.7 & C & Ch & Y & 7058$\pm$38  &  1.7$\pm$0.1  &  2888  &   -0.31$\pm$0.09 & 3 \\
 & & & & & & Y  &  6972$\pm$41  &  4.5$\pm$0.1 &  3065  &   -0.33$\pm$0.10  & 4 \\
81 Terpsichore & 2.856 & 3.4$\pm$0.3 & 121.6$\pm$3.2 & C & Cb & N &- &- &- & 1.05$\pm$0.11 & 3 \\
84 Klio & 2.362 & 5.3$\pm$1.7 & 79.0$\pm$4.9 & G & Ch & N &- &- &- & 1.63$\pm$0.17 & 4 \\
& & & & & & Y & 7025$\pm$25  &  2.1$\pm$0.1 &  2800  &   -0.35$\pm$0.10 & 3 \\
85 Io & 2.655 & 6.3$\pm$2.5 & 163.0$\pm$18.6 & F & B & N & -& -& -& - & 3,4 \\
& & & & & & Y & 6543$\pm$46  &  2.1$\pm$0.1 &  2445  &   -0.10$\pm$0.09 & \textbf{5} \\
86 Semele & 3.112 & 5.1$\pm$0.5 & 115.5$\pm$2.5 & C & - & N & -& -& -&  0.12$\pm$0.09 & 2 \\    
87 Sylvia  &  3.490  &   3.6$\pm$0.8  &   288.4$\pm$7.6  &    P  &    X  &   N  &   -   &   -   &   -   &    3.71$\pm$0.07  & \textbf{3},5,6 \\
88 Thisbe  &  2.768  &   6.7$\pm$0.3$^I$  &   200.6$\pm$5.0  &    F  &    B  &   N  &   -   &   -   &   -   &   -0.99$\pm$0.07  & 2,\textbf{3}  \\
90 Antiope & 3.164 & 5.9$\pm$1.4 & 121.1$\pm$3.5 & C & C & N &   -   &   -   &   -   &    0.41$\pm$0.08  & 3 \\
 & & & & & & Y & 7344$\pm$30  &  2.1$\pm$0.1 &  2996  &   -1.19$\pm$0.05 & \textbf{4}   \\
91 Aegina  &  2.591  &   4.0$\pm$1.0  &   103.7$\pm$3.6  &    C  &   Ch  &  Y  &  7200$\pm$10  &  1.6$\pm$0.1 &  2925  &    0.59$\pm$0.08  & \textbf{3} \\
 & & & & & & Y & 7142$\pm$41  &  2.2$\pm$0.1  &  2272  &    0.43$\pm$0.09 & 4 \\
 & & & & & & Y & 6831$\pm$10  &  6.2$\pm$0.2  &  2682  &    0.55$\pm$0.16 & 5 \\
93 Minerva & 2.755 & 7.3$\pm$0.4$^I$ & 141.6$\pm$4.0 & C & C & N  &   -   &   -   &   -   & - & 3,4 \\
%& & & & & & Y & 6922$\pm$27 & 2.9$\pm$0.1& 2612 & -0.15$\pm$0.11 & \textbf{5} \\
94 Aurora  &  3.158  &   4.6$\pm$0.9  &   187.5$\pm$7.3  &    C  &    C  &   N  &   -   &   -   &   -   &    0.45$\pm$0.05  & \textbf{3} \\
95 Arethusa & 3.069 & 5.7$\pm$2.5 & 150.2$\pm$7.1 & C & Ch & Y & 7017$\pm$14  &  2.2$\pm$0.1  &  3125  &   -0.15$\pm$0.10 & 3 \\
& & & & & & Y & 7039$\pm$17  &  3.3$\pm$0.1  &  3095  &    0.23$\pm$0.06 & 4 \\
& & & & & & Y & 6938$\pm$30  &  5.1$\pm$0.1 &  2871  &    0.10$\pm$0.15 & 5 \\
98 Ianthe  &  2.688  &   4.2$\pm$0.5  &   110.9$\pm$2.3  &    C  &   Ch  &  Y  &  7192$\pm$52  &  2.3$\pm$0.1  &  3150  &   -0.81$\pm$0.09  & \textbf{3} \\
& & & & & & Y & 6930$\pm$63  &  2.5$\pm$0.1  &  2895  &    0.49$\pm$0.06 & 4 \\
& & & & & & Y & 7025$\pm$46  &  3.7$\pm$0.1  &  2958  &   -1.85$\pm$0.14 & 5 \\
99 Dike  &  2.664  &   5.9$\pm$1.4  &    71.3$\pm$3.6  &    C  &   Xk  &   N  &   -   &   -   &   -   &    2.63$\pm$0.10  & \textbf{3} \\
102 Miriam  &  2.661  &   4.6$\pm$0.9  &    86.9$\pm$3.0  &    C  &    C  &   N  &   -   &   -   &   -   &  1.08$\pm$0.07  & 3 \\
& & & & & & Y  &  7068$\pm$66  &  3.2$\pm$0.1  &  2744  &   -0.25$\pm$0.08  & \textbf{6} \\
104 Klymene & 3.150 & 5.5$\pm$0.6 & 125.8$\pm$2.6 & C & Ch & Y & 6875$\pm$10  &  3.0$\pm$0.2  &  3138  &   -0.95$\pm$0.15 & 3 \\
& & & & & & Y  &  6998$\pm$14  &  3.0$\pm$0.1 &  3181  &   -0.09$\pm$0.05 & 4 \\
105 Artemis & 2.373 & 4.7$\pm$1.2 & 119.0$\pm$17.3 & C & Ch & Y & 6742$\pm$38  &  1.4$\pm$0.1  &  2438  &    0.55$\pm$0.11 & 3 \\
& & & & & & Y  & 7226$\pm$90  &  4.7$\pm$0.1  &  3130  &   -0.94$\pm$0.15 & 4 \\
106 Dione  &  3.176  &   8.9$\pm$0.3$^I$  &   146.6$\pm$2.8  &    G  &  Cgh  & Y & 7742$\pm$38  &  2.2$\pm$0.1  &  2988  &   -2.16$\pm$0.12  &  3 \\
& & & & & & Y  &  7106$\pm$71  &  3.9$\pm$0.1  &  2700  &   -1.27$\pm$0.06  & \textbf{4}  \\
107 Camilla  &  3.491  &   5.4$\pm$1.1  &   219.4$\pm$5.9  &    C  &    X  &  N &    -   &   -   &   -   &  -  & 3,4 \\
& & & & & & Y  &  6896$\pm$65  &  4.6$\pm$0.1 &  2721  &    0.95$\pm$0.16  & \textbf{5} \\
109 Felicitas  &  2.696  &   7.1$\pm$0.9  &    89.0$\pm$6.2  &    C  &   Ch  &  Y  &  6950$\pm$10  &  3.5$\pm$0.1  &  2800  &   -0.34$\pm$0.17  &  \textbf{3} \\
& & & & & & Y  & 7024$\pm$10   &  4.5$\pm$0.1 &  2854  &    1.05$\pm$0.07  & 4 \\
111 Ate  &  2.593  &   6.0$\pm$2.2  &   135.0$\pm$18.6  &    C  &   Ch  &  Y & 6785$\pm$23  &  2.4$\pm$0.1  &  2772  &    0.45$\pm$0.09  & 2  \\
& & & & & & Y  &  7033$\pm$72  &  2.3$\pm$0.1 &  2850  &   -0.59$\pm$0.09  & \textbf{3} \\
112 Iphigenia  &  2.433  &   3.1$\pm$0.4  &    70.4$\pm$2.9  &    C  &   Ch  &  N &  -   &   -   &   -   &    2.42$\pm$0.06  &  4 \\
& & & & & & Y  &  6842$\pm$38  &  1.1$\pm$0.1  &  2800  &   0.50$\pm$0.09  & \textbf{3} \\
120 Lachesis & 3.118 & 5.2$\pm$1.2 & 164.6$\pm$5.2 & C & C & N & -& -& -& 1.07$\pm$0.08 & 3 \\
121 Hermione & 3.450 & 7.7$\pm$1.0 & 165.0$\pm$4.5 & C & Ch & Y & 7133$\pm$14  &  2.7$\pm$0.1  &  2975  &   -0.50$\pm$0.10 & 3 \\
& & & & & & Y  &  6848$\pm$22  &  2.2$\pm$0.1  &  2960  &    1.03$\pm$0.07  & 6\\
127 Johanna  &  2.756  &   5.6$\pm$0.4 $^M$  &   123.3$\pm$4.4  &    C  &   Ch  &  N & -   &   -   &   -   &    1.89$\pm$0.05  & 4 \\
& & & & & &  Y  &  7088$\pm$18  &  1.0$\pm$0.1 &  2712  &    0.55$\pm$0.09  & \textbf{3} \\
& & & & & &  Y  &  7070$\pm$18  &  5.9$\pm$0.1 &  2445  &    2.03$\pm$0.24  & 5 \\
128 Nemesis  &  2.750  &   5.0$\pm$1.3  &   188.0$\pm$9.0  &    C  &    C  &  N &  -   &   -   &   -   &  -  & 2,3 \\
& & & & & &  Y  &  6947$\pm$40  &  3.0$\pm$0.1  &  2617  &    1.72$\pm$0.11  & \textbf{5} \\
130 Elektra & 3.124 & 7.1$\pm$1.1 & 198.9$\pm$4.1 & G & Ch & Y &  7408$\pm$29   & 2.7$\pm$0.1     &   2925   &   -1.80$\pm$0.11  & 3\\
& & & & & & Y & 7033$\pm$42  &  4.0$\pm$0.1  &  2701  &   -0.48$\pm$0.07 & 4 \\
& & & & & & Y & 6901$\pm$68  &  8.0$\pm$0.1  &  2807  &    0.30$\pm$0.24 & 5 \\
& & & & & & Y & 7069$\pm$64  &  4.2$\pm$0.1  &  2743  &   -2.01$\pm$0.15 & 6 \\
134 Sophrosyne & 2.563 & 4.4$\pm$1.6 & 112.2$\pm$10.8 & C & Ch & Y & 7076$\pm$10  &  3.2$\pm$0.1 &  3348  &   -0.72$\pm$0.08 & 2 \\
& & & & & & Y & 7208$\pm$52  &  0.9$\pm$0.1  &  3175  &    0.80$\pm$0.07 & 3 \\
& & & & & & Y & 6843$\pm$22 &  4.2$\pm$0.4  &  2715  &    3.65$\pm$0.13 & 6 \\
137 Meliboea & 3.119 & 5.1$\pm$1.1 & 144.0$\pm$11.3 & C & - & Y & 6815$\pm$10  &  3.5$\pm$0.1 &  3034  &    1.01$\pm$0.09 & 2 \\
& & & & & & Y & 6689$\pm$37  &  5.6$\pm$0.1 &  2364  &    1.32$\pm$0.21 & 5 \\
139 Juewa & 2.781 & 4.5$\pm$2.3 & 164.0$\pm$25.2 & C & X & N & -   &   -   &   -   &    2.15$\pm$0.08 & 3 \\
140 Siwa & 2.733 & 6.8$\pm$0.4$^I$ & 109.8$\pm$3.0 & P & Xc & N & -& -& -& - & 3,4 \\
141 Lumen  &  2.666  &   4.9$\pm$1.0  &   137.1$\pm$14.6  &    C  &   Ch  &  Y  &  7058$\pm$14  &  2.8$\pm$0.1 &  3450  &    0.70$\pm$0.11  & \textbf{3} \\
& & & & & & Y & 7007$\pm$88  &  3.8$\pm$0.2  &  2616  &   -1.01$\pm$0.09 & 4 \\
142 Polana & 2.418 & 4.5$\pm$0.6 & 56.6$\pm$1.4 & F & B & N & -& -& -& - & 3,6 \\
143 Adria & 2.761 & 5.3$\pm$1.5 & 86.3$\pm$2.3 & C & Xc & N & -& -& -& 1.65$\pm$0.12 & 3 \\
144 Vibilia & 2.655 & 6.0$\pm$0.2$^I$ & 142.4$\pm$2.6 & C & Ch & Y & 6983$\pm$14  &  3.0$\pm$0.2  &  3375  &   -0.92$\pm$0.11 & 3 \\
145 Adeona & 2.674 & 4.3$\pm$1.4 & 151.0$\pm$14.2 & C & Ch & Y & 7067$\pm$38  &  1.3$\pm$0.1  &  2950  &   -0.83$\pm$0.10 & 3 \\ 
& & & & & & Y & 7100$\pm$54  &  3.7$\pm$0.1  &  2880  &    0.06$\pm$0.08 & 4 \\
146 Lucina & 2.718 & 5.3$\pm$1.0 & 131.8$\pm$4.8 & C & Ch & Y &6975$\pm$10  &  1.3$\pm$0.1 &  2600  &   -0.98$\pm$0.08 & 3 \\
147 Protogeneia  &  3.137  &   4.9$\pm$0.4$^I$  &   132.9$\pm$5.1  &    C  &    C  &   N  &   -   &   -   &   -   &    0.70$\pm$0.06  &  \textbf{3} \\
150 Nuwa & 2.983 & 4.8$\pm$1.0 & 137.2$\pm$3.4 & C & Cb & N & -   &   -   &   -   &    0.51$\pm$0.07 & 3 \\
153 Hilda & 3.973 & 6.2$\pm$0.2$^I$ & 170.6$\pm$3.3 & P & X & N & -& -& -& - & 3,6 \\
154 Bertha  &  3.198  &   4.6$\pm$0.3  &   188.8$\pm$4.8  &    C  &    C  &   N  &   -   &   -   &   -   &    0.36$\pm$0.06  & \textbf{3},4 \\
156 Xanthippe & 2.728 & 5.0$\pm$1.2 & 110.7$\pm$2.2 & C & Ch & Y & 7075$\pm$25  &  2.0$\pm$0.1  &  3225  &   -0.03$\pm$0.12 & 3 \\
& & & & & & Y & 6899$\pm$42  &  3.5$\pm$0.1  &  2749  &   -0.01$\pm$0.08 & 4 \\
159 Aemilia  &  3.104  &   6.1$\pm$1.0  &   127.4$\pm$2.7  &    C  &   Ch  &  Y  &  7025$\pm$25  &  2.4$\pm$0.1  &  3150  &   -1.42$\pm$0.14  & \textbf{3} \\
160 Una  &  2.728  &   6.2$\pm$0.3$^I$  &    81.2$\pm$2.1  &    C  &    C  &   N  &   -   &   -   &   -   &    1.40$\pm$0.09  & \textbf{3} \\
162 Laurentia  &  3.019  &   4.8$\pm$0.7  &   104.0$\pm$3.3  &    C  &   Ch  &  Y  &  7067$\pm$52  &  2.3$\pm$0.1  &  2662  &   -0.01$\pm$0.13  & \textbf{3} \\
163 Erigone  &  2.367  &   3.3$\pm$0.4  &    81.6$\pm$3.1  &    C  &   Ch  &  Y  &  7042$\pm$38  &  2.2$\pm$0.1 &  2762  &    0.66$\pm$0.10  & \textbf{3} \\
165 Loreley  &  3.125  &   6.4$\pm$0.4$^I$  &   154.8$\pm$4.8  &    C  &   Cb  &   N  &   -   &   -   &   -   &    1.76$\pm$0.05  &  3,\textbf{6} \\
166 Rhodope  &  2.686  &   6.6$\pm$1.4  &    54.5$\pm$1.5  &    C  &   Xe  &   N  &   -   &   -   &   -   &    2.50$\pm$0.09  &  \textbf{3},4 \\
168 Sibylla  &  3.373  &   5.7$\pm$0.8  &   144.0$\pm$2.9  &    C  &   Ch  &  Y & 7250$\pm$10  &  2.0$\pm$0.1 &  3262  &   -1.66$\pm$0.11 & 3  \\
& & & & & & Y  &  6985$\pm$74  &  2.1$\pm$0.1  &  2700  &    0.36$\pm$0.06  & \textbf{4} \\
171 Ophelia  &  3.131  &   7.7$\pm$2.0  &   104.1$\pm$1.4  &    C  &    C  &   N  &   -   &   -   &   -   &   -0.18$\pm$0.10  & 3,4,\textbf{5} \\
173 Ino  &  2.745  &   6.4$\pm$0.3$^I$  &   154.1$\pm$3.5  &    C  &   Xk  &  N & -   &   -   &   -   &  -  & 3,4\\
& & & & & & Y  &  6909$\pm$74  &  3.9$\pm$0.1  &  2417  &    2.34$\pm$0.11  & \textbf{5} \\
175  Andromache & 3.183 & 6.3$\pm$0.9 & 115.3$\pm$1.0 & C & Cg & N & -   &   -   &   -   &    0.47$\pm$0.17 & 3 \\
176 Iduna & 3.187 & 8.2$\pm$1.2 & 122.2$\pm$2.7 & G & Ch & Y & 7000$\pm$10  &  2.4$\pm$0.1  &  2788  &   -1.76$\pm$0.17 & 3 \\
& & & & & & Y  &  7006$\pm$50  &  4.0$\pm$0.1  &  2875  &   -1.32$\pm$0.07  & 4 \\
177 Irma  &  2.768  &   5.4$\pm$0.9  &    72.3$\pm$2.5  &    C  &   Ch  &  Y  &  6792$\pm$38  &  4.1$\pm$0.1 &  2988  &   -1.13$\pm$0.17  & \textbf{3} \\
& & & & & & Y  &  6858$\pm$17  &  2.4$\pm$0.1  &  2681  &    0.40$\pm$0.06  & 4 \\
185 Eunike  &  2.740  &   6.4$\pm$1.5  &   157.0$\pm$8.2  & C  &    C  &  N & -   &   -   &   -   &    -0.78$\pm$0.07  & 2 \\
& & & & & & N  &   -   &   -   &   -  &  -0.46$\pm$0.05  &  3\\
187 Lamberta  &  2.728  &   6.4$\pm$1.0  &   133.0$\pm$2.5  &    C  &   Ch  &  Y  &  6983$\pm$14  &  2.0$\pm$0.1 &  2612  &   -0.53$\pm$0.10  & \textbf{3} \\
& & & & & & Y  & 6777$\pm$46  &  2.4$\pm$0.1  &  2617  &    0.99$\pm$0.06  & 6 \\
190 Ismene & 4.001 &  - &  - & P & X & N & -& -& -& - & 3,6 \\
191 Kolga  &  2.895  &   4.4$\pm$0.9  &    97.3$\pm$3.3  &    C  &   Cb  &   N  &   -   &   -   &   -   &    0.90$\pm$0.09  & \textbf{3} \\
194 Prokne & 2.618 & 5.2$\pm$1.5 & 169.0$\pm$14.5 & C & C & N & -   &   -   &   -   &    0.95$\pm$0.10  &  3\\
& & & & & & Y &7039$\pm$10  &  3.1$\pm$0.1  &  2835  &    1.31$\pm$0.06 & 4 \\
& & & & & & Y &6942$\pm$69  &  4.6$\pm$0.1  &  2866  &    0.63$\pm$0.14 & 5 \\
195 Eurykleia  &  2.876  &   6.8$\pm$2.2  &    80.3$\pm$2.0  &    C  &   Ch  &  Y  &  6950$\pm$25  &  2.7$\pm$0.1 &  2830  &   -0.72$\pm$0.10  & \textbf{3}\\
200 Dynamene & 2.736 & 5.2$\pm$0.5 & 130.5$\pm$2.9 & C & Ch & Y &7025$\pm$10  &  2.6$\pm$0.1  &  3275  &   -0.15$\pm$0.11 & 3 \\
205 Martha & 2.777 & 5.4$\pm$0.9 & 81.5$\pm$0.8 & C & Ch & Y & 6742$\pm$29  &  1.6$\pm$0.1  &  2775  &    0.02$\pm$0.07 & 3 \\
& & & & & & Y &6962$\pm$21  &  3.3$\pm$0.1  &  2815  &    0.63$\pm$0.10 & 4 \\
206 Hersilia & 2.740 & 5.5$\pm$0.8 & 104.6$\pm$3.4 & C & C & N & -& -& -& 1.21$\pm$0.13 & 3 \\
207 Hedda  &  2.284  &   3.4$\pm$0.2  &    61.3$\pm$1.2  &    C  &   Ch  &  N & -   &   -   &   -   &    0.01$\pm$0.11  &3\\
& & & & & & Y  &  7052$\pm$56  &  4.2$\pm$0.1  &  3018  &    0.76$\pm$0.08  & \textbf{4} \\
209 Dido & 3.145 & 5.8$\pm$1.9 & 124.3$\pm$3.7 & C & Xc & N & -& -& -& 1.39$\pm$0.19& 3 \\
210 Isabella  &  2.723  &   4.4$\pm$0.2$^I$  &    86.7$\pm$2.3  &    C  &   Cb  &   N  &   -   &   -   &   -   &    0.59$\pm$0.06  &\textbf{3} \\
211 Isolda & 3.041 & 6.0$\pm$1.8 & 143.0$\pm$21.6 & C & Ch & Y & 6996$\pm$16  &  3.6$\pm$0.1 &  2899  &   -0.75$\pm$0.12 & 2 \\
& & & & & & Y  &  7117$\pm$38  &  2.1$\pm$0.1  &  2975  &    0.34$\pm$0.13  & 3 \\
213 Lilaea & 2.752 & 9.0$\pm$0.6$^I$ & 83.0$\pm$2.6 & F & B & N & -& -& -&-0.62$\pm$0.06 & 3 \\
225 Henrietta  &  3.392  &   3.5$\pm$0.9  &   128.0$\pm$16.1  &    C  &    -  &   N  &   -   &   -   &   -   &    1.88$\pm$0.18  & \textbf{6}\\
229 Adelinda  &  3.422  &   3.5$\pm$0.6  &   106.6$\pm$0.6  &    C  &    -  &   N  &   -   &   -   &   -   &    0.55$\pm$0.05  & \textbf{4} \\
238 Hypatia & 2.908 & 4.4$\pm$0.6 & 146.5$\pm$8.7 & C & Ch & Y & 7125$\pm$25  &  1.8$\pm$0.1  &  2838  &   -0.25$\pm$0.08 & 3 \\
240 Vanadis & 2.665 & 5.3$\pm$1.0 & 91.4$\pm$2.6 & C & C & N & -   &   -   &   -   &    1.23$\pm$0.13 & 3 \\
241 Germania  &  3.052  &   4.9$\pm$1.3  &   183.1$\pm$7.4  &    C  &    B  &  N & -   &   -   &   -   &  -  &  3,4\\
& & & & & & Y  &  7003$\pm$15  &  3.1$\pm$0.1  &  2682  &    0.15$\pm$0.11  &  \textbf{5} \\
247 Eukrate  &  2.742  &   6.0$\pm$1.1  &   134.0$\pm$13.4  &    C  &   Xc  &   N  &   -   &   -   &   -   &    1.13$\pm$0.17  &  \textbf{3} \\
249 Ilse  &  2.378  &   4.3$\pm$0.3$^I$  &    34.8$\pm$1.1  &    C  &    -  &  Y  &  6935$\pm$59  &  2.8$\pm$0.1  &  2475  &    1.55$\pm$0.08  & \textbf{4} \\
252 Clementina  &  3.161  &   7.5$\pm$1.7  &    73.7$\pm$0.4  &    C  &    -  &  Y  &  7050$\pm$10  &  1.8$\pm$0.1 &  2732  &    0.72$\pm$0.04  & \textbf{4} \\
253 Mathilde  &  2.647  &   4.4$\pm$0.4$^I$  &    58.0$\pm$2.6  &    B  &   Cb  &   N  &   -   &   -   &   -   &   -0.80$\pm$0.05  &  \textbf{3}  \\
257 Silesia  &  3.121  &   5.4$\pm$0.3$^I$  &    72.7$\pm$2.2  &    C  &   Ch  &  Y  &  6833$\pm$29  &  2.1$\pm$0.1 &  2350  &   -0.12$\pm$0.11  &\textbf{3}  \\
259 Aletheia & 3.133 & 4.2$\pm$0.5 & 182.9$\pm$3.5 & C & X & N & -   &   -   &   -   &    -   & 3,4 \\
261 Prymno  &  2.332  &  10.1$\pm$2.7  &    54.2$\pm$1.4  &    C  &    X  &   N  &   -   &   -   &   -   &    2.93$\pm$0.07  & \textbf{3} \\
266 Aline  &  2.804  &   6.0$\pm$2.0  &   109.0$\pm$18.3  &    C  &   Ch  &  Y & 7183$\pm$52  &  2.1$\pm$0.1 &  3025  &   -1.01$\pm$0.16 & 3  \\
& & & & & & Y  &  6850$\pm$25  &  2.2$\pm$0.1  &  2615  &    0.80$\pm$0.05  &  \textbf{4} \\
268 Adorea  &  3.094  &   4.4$\pm$0.7  &   140.6$\pm$3.2  &    C  &    -  &   N  &   -   &   -   &   -   &    1.58$\pm$0.05  &  \textbf{4} \\
271 Penthesilea  &  3.006  &   3.9$\pm$0.8  &    73.6$\pm$1.3  &    C  &    -  &   N  &   -   &   -   &   -   &    0.88$\pm$0.06  &   \textbf{4} \\
282 Clorinde  &  2.339  &   2.7$\pm$0.4  &    41.9$\pm$1.2  &    B  &    B  &   N  &   -   &   -   &   -   &   -1.83$\pm$0.09  & \textbf{3} \\
284 Amalia  &  2.358  &   6.0$\pm$0.6$^I$  &    53.0$\pm$2.6  &    C  &   Ch  &  Y  &  6950$\pm$25  &  3.2$\pm$0.1  &  3150  &   -0.89$\pm$0.13  & \textbf{3}\\
286 Iclea  &  3.194  &   5.1$\pm$0.3$^I$  &    94.3$\pm$2.6  &    C  &   Ch  &  Y  &  7050$\pm$10  &  2.6$\pm$0.1  &  3000  &   -0.11$\pm$0.12  & \textbf{3}\\
& & & & & & Y  & 6858$\pm$13  &  3.0$\pm$0.1 &  2870  &    1.31$\pm$0.06&  4 \\
293 Brasilia  &  2.859  &   3.3$\pm$0.7  &    57.9$\pm$1.7  &    C  &    -  &  Y  &  7005$\pm$12  &  3.6$\pm$0.1  &  2964  &   -0.02$\pm$0.07  & \textbf{4} \\
301 Bavaria  &  2.726  &   3.4$\pm$0.3  &    55.5$\pm$1.7  &    C  &    C  &  Y  &  7162$\pm$18  &  1.3$\pm$0.1 &  2850  &    0.06$\pm$0.09  &  \textbf{3} \\
304 Olga & 2.405 & 4.4$\pm$0.8 & 68.9$\pm$2.3 & C & Xc & N & -& -& -& 2.16$\pm$0.08 & 3 \\
314 Rosalia  &  3.154  &   6.3$\pm$1.6  &    66.8$\pm$1.1  &    B  &    -  &   N  &   -   &   -   &   -   &   -0.60$\pm$0.04  & 2,\textbf{4}\\
316 Goberta  &  3.177  &   5.9$\pm$0.7  &    60.1$\pm$0.8  &    C  &    -  &   N  &   -   &   -   &   -   &   -0.14$\pm$0.08  &  \textbf{4} \\
324 Bamberga  &  2.685  &   6.3$\pm$1.2  &   229.0$\pm$8.1  &    C  &    -  &   N  &   -   &   -   &   -   &    0.03$\pm$0.07  &  \textbf{4}\\
326 Tamara  &  2.317  &   3.7$\pm$0.1$^I$  &    93.0$\pm$1.7  &    C  &    -  &  Y  &  6667$\pm$79  &  2.7$\pm$0.1  &  2656  &    0.17$\pm$0.07  & \textbf{6} \\
329 Svea & 2.477 & 3.9$\pm$0.5 & 69.2$\pm$0.7 & C & - & N & - & - & - & - & 4,5 \\
334 Chicago & 3.895 & 5.1$\pm$1.6 & 174.1$\pm$12.8 & C & - & N & -& -& -&3.06$\pm$0.08& 6 \\
335 Roberta  &  2.474  &   5.9$\pm$1.1  &    89.7$\pm$1.5  &    F  &    B  &   N  &   -   &   -   &   -   &   -0.63$\pm$0.11  & \textbf{3} \\
345 Tercidina  &  2.325  &   5.9$\pm$1.2  &    99.0$\pm$11.5  &    C  &   Ch  &  Y & 6676$\pm$47  &  1.1$\pm$0.1  &  2831  &    1.06$\pm$0.07  & 2 \\
& & & & & & Y  &  7108$\pm$14  &  2.5$\pm$0.1  &  3138  &   -1.46$\pm$0.10  & \textbf{3} \\
350 Ornamenta  &  3.109  &   8.0$\pm$3.5  &    99.5$\pm$12.4  &    C  &    -  &  Y & 6534$\pm$53  &  4.3$\pm$0.1  &  3044  &    1.81$\pm$0.15  & 2 \\
& & & & & & Y  &  6911$\pm$14  &  3.1$\pm$0.1  &  2790  &   -0.14$\pm$0.10  & \textbf{4}  \\
356 Liguria & 2.758 & 5.3$\pm$1.5 & 131.0$\pm$9.7 & C & - & Y &6825$\pm$48  &  2.4$\pm$0.1  &  2548  &    0.51$\pm$0.06 & \textbf{4}  \\
357 Ninina  &  3.151  &   6.0$\pm$0.9  &    98.1$\pm$2.4  &    C  &    -  &  Y  &  6603$\pm$56  &  4.1$\pm$0.1  &  2712  &   -0.48$\pm$0.09  & \textbf{4}  \\
358 Apollonia  &  2.877  &   4.9$\pm$1.2  &    90.5$\pm$2.1  &    C  &   Ch  &  Y  &  7333$\pm$14  &  2.5$\pm$0.1 &  2938  &    0.37$\pm$0.14  &  \textbf{3} \\
372 Palma & 3.148 & 6.4$\pm$1.3 & 190.4$\pm$6.6 & C  & B & N & -& -& -& - & 3,4 \\
373 Melusina  &  3.118  &   4.7$\pm$0.5  &    91.6$\pm$1.6  &    C  &    -  &  Y  &  6814$\pm$21  &  2.5$\pm$0.1 &  2352  &    1.80$\pm$0.06  & \textbf{4} \\
375 Ursula  &  3.125  &   -   &   -   &    C  &   Xc  &   N  &   -   &   -   &   -   &    1.73$\pm$0.18  & 3 \\
& & & & & & Y  &  6811$\pm$24  &  2.7$\pm$0.1  &  2424   &    3.71$\pm$0.09 & \textbf{6} \\
377 Campania  &  2.691  &   5.6$\pm$2.5  &    94.0$\pm$6.7  &    C  &   Ch  &  Y  &  7192$\pm$14  &  3.2$\pm$0.1  &  3138  &   -1.51$\pm$0.11  &  \textbf{3} \\
379 Huenna  &  3.137  &   6.5$\pm$0.8  &    87.5$\pm$2.4  &    B  &    C  &   N  &   -   &   -   &   -   &   -0.52$\pm$0.05  &  \textbf{3} \\
381 Myrrha & 3.224 & 5.3$\pm$1.4 & 129.0$\pm$11.6 & C & Cb & N & -& -& -& - & 3,4 \\
383 Janina  &  3.144  &   9.6$\pm$1.3  &    44.6$\pm$0.7  &    B  &    B  &   N  &   -   &   -   &   -   &   -2.60$\pm$0.10  &\textbf{3} \\
386 Siegena & 2.896 & 6.9$\pm$0.2$^I$ & 165.0$\pm$2.7 & C & C & N &  -   &   -   &   -   &  0.82$\pm$0.12  & 3 \\
& & & & & & Y &7137$\pm$48  &  3.6$\pm$0.1  &  3100  &    0.07$\pm$0.08& 4 \\
& & & & & & Y & 6872$\pm$60  &  5.9$\pm$0.1  &  2774  &    1.31$\pm$0.17 & 5 \\
388 Charybdis  &  3.006  &   4.3$\pm$0.7  &   124.2$\pm$2.3  &    C  &    C  &   N  &   -   &   -   &   -   &    3.53$\pm$0.06  & 3,\textbf{4}\\
392 Wilhelmina  &  2.883  &   5.4$\pm$1.0  &    68.9$\pm$0.5  &    C  &   Ch  &  Y  &  7175$\pm$87  &  0.7$\pm$0.1 &  2788  &   -1.40$\pm$0.23  & \textbf{3} \\
393 Lampetia & 2.778 & 8.3$\pm$1.0$^I$ & 96.9$\pm$31.4 & C & Xc & N & -   &   -   &   -   &    1.40$\pm$0.12  &  3 \\
& & & & & & Y & 6964$\pm$10  &  3.1$\pm$0.1  &  2880  &    0.46$\pm$0.06 & 4 \\
395 Delia & 2.785 & 4.8$\pm$0.5$^I$ & 51.0$\pm$2.4 & C & Ch & Y & 6858$\pm$38  &  1.7$\pm$0.1 &  3062  &    1.04$\pm$0.08 & 3 \\
398 Admete  &  2.738  &   4.0$\pm$2.1  &    57.5$\pm$10.3  &    C  &    C  &   N  &   -   &   -   &   -   &    0.58$\pm$0.12  & \textbf{3}  \\
400 Ducrosa  &  3.128  &  15.3$\pm$3.1  &    32.6$\pm$0.2  &    B  &    -  &   N  &   -   &   -   &   -   &   -1.33$\pm$0.04  & \textbf{4}\\
404 Arsinoe  &  2.593  &   4.5$\pm$0.5  &    98.7$\pm$3.5  &    C  &   Ch  &  N & -   &   -   &   -   &    1.24$\pm$0.10  & 3 \\
& & & & & & Y  &  7053$\pm$10  &  5.2$\pm$0.2  &  3256  &   -0.86$\pm$0.22  & \textbf{4} \\
405 Thia & 2.584 & 4.7$\pm$1.7 & 125.0$\pm$17.4 & C & Ch & Y & 7117$\pm$29  &  3.8$\pm$0.2  &  3250  &   -0.55$\pm$0.18 & 3 \\
& & & & & & Y  &  7189$\pm$32  &  4.1$\pm$0.1  &  2899  &   -2.13$\pm$0.06  & 4\\
& & & & & & Y  &  6772$\pm$57  &  5.3$\pm$0.1 &  2492  &   -0.15$\pm$0.20  & 5 \\
407 Arachne & 2.625 & 5.5$\pm$0.7$^I$ & 95.1$\pm$5.4 & C & - & Y & 7221$\pm$66   &    1.7$\pm$0.1   &   2211   &    1.44$\pm$0.05  & 4\\
& & & & & & Y & 6845$\pm$52  &  2.3$\pm$0.1 &  2507  &    1.50$\pm$0.07 & 6 \\
409 Aspasia & 2.576 & 5.1$\pm$1.0 & 177.0$\pm$0.9 & C & Xc & N & -& -& -& - & 3,6 \\
410 Chloris & 2.725 & 4.3$\pm$0.7 & 118.9$\pm$2.9 & C & Ch & Y & 7025$\pm$25  &  2.7$\pm$0.1  &  2925  &   -0.12$\pm$0.13 & 3 \\
& & & & & & Y & 6972$\pm$20  &  4.5$\pm$0.1  &  2656  &   -0.21$\pm$0.14 & 5 \\
412 Elisabetha  &  2.763  &   5.4$\pm$0.3$^I$  &    91.0$\pm$2.2  &    P  &    C  &   N  &   -   &   -   &   -   &    3.00$\pm$0.05  & 3,\textbf{4}\\
414 Liriope & 3.514 & 2.7$\pm$0.3 & 88.8$\pm$2.2 & C & Cg & N & -   &   -   &   -   &    1.10$\pm$0.16  & 3\\
& & & & & & Y & 7118$\pm$128  &  2.3$\pm$0.1 &  2735  &    0.58$\pm$0.05 & 4 \\
419 Aurelia & 2.596 & 4.6$\pm$0.3$^I$ & 129.0$\pm$4.1 & F & - & N & -& -& -& - & 4,5 \\
420 Bertholda  &  3.413  &   4.0$\pm$0.8  &   144.0$\pm$5.7  &    C  &    -  &   N  &   -   &   -   &   -   &    0.81$\pm$0.21  & \textbf{6} \\
423 Diotima  &  3.068  &   6.6$\pm$0.5  &   177.2$\pm$6.3  &    C  &    C  &   N  &   -   &   -   &   -   &    0.40$\pm$0.13  & \textbf{3} \\
425 Cornelia  &  2.884  &   4.2$\pm$0.5  &    68.2$\pm$1.8  &    C  &    C  &   N  &   -   &   -   &   -   &    0.86$\pm$0.07  & \textbf{3} \\
429 Lotis  &  2.607  &   4.2$\pm$1.4  &    70.0$\pm$6.7  &    C  &    -  &   N  &   -   &   -   &   -   &    2.57$\pm$0.04  & \textbf{4}\\
431 Nephele  &  3.136  &  12.3$\pm$3.3  &    68.6$\pm$3.6  &    C  &    B  &  N & -   &   -   &   -   &   - & 3,4 \\
& & & & & & Y  &  6881$\pm$27  &  2.5$\pm$0.1 &  2236  &    0.61$\pm$0.12  & \textbf{5} \\
436 Patricia  &  3.201  &   4.7$\pm$0.9  &    67.4$\pm$0.4  &    C  &    -  &   N  &   -   &   -   &   -   &    1.22$\pm$0.07  & \textbf{4} \\
442 Eichsfeldia  &  2.346  &   3.4$\pm$0.4  &    63.2$\pm$1.2  &    C  &   Ch  &  Y  &  7183$\pm$38  &  3.0$\pm$0.1  &  3188  &   -0.53$\pm$0.11  & \textbf{3} \\
444 Gyptis & 2.770 & 4.8$\pm$2.5 & 163.0$\pm$25.5 & C & C & N & - & - & - & -0.17$\pm$0.10 & 3 \\
445 Edna  &  3.198  &   3.0$\pm$0.7  &   105.5$\pm$1.5  &    C  &    -  &   N  &   -   &   -   &   -   &    1.54$\pm$0.07  & \textbf{4} \\
451 Patientia  &  3.060  &   6.9$\pm$0.6  &   251.8$\pm$5.4  &    C  &    -  &   N  &   -   &   -   &   -   &    0.21$\pm$0.04  & \textbf{4} \\
461 Saskia  &  3.122  &   4.8$\pm$0.8  &    48.7$\pm$0.2  &    P  &    -  &   N  &   -   &   -   &   -   &    4.00$\pm$0.06  & \textbf{4} \\
464 Megaira  &  2.805  &   4.3$\pm$1.0  &    80.1$\pm$3.3  &    C  &    C  &   N  &   -   &   -   &   -   &    0.78$\pm$0.09  & \textbf{3} \\
466 Tisiphone  &  3.353  &   8.6$\pm$0.9  &    99.2$\pm$1.1  &    C  &    -  &   N  &   -   &   -   &   -   &   -2.71$\pm$0.20  & \textbf{6} \\
468 Lina  &  3.130  &   4.9$\pm$0.9  &    64.6$\pm$2.0  &    C  &    -  &   N  &   -   &   -   &   -   &    2.75$\pm$0.11  & \textbf{4} \\
469 Argentina  &  3.181  &   4.3$\pm$0.8  &   121.6$\pm$4.6  &    P  &    -  &   N  &   -   &   -   &   -   &    4.55$\pm$0.05  & \textbf{4} \\
476 Hedwig & 2.650 & 4.9$\pm$0.2$^I$ & 116.8$\pm$2.6 & P & X & N & -& -& -&1.48$\pm$0.07 & 3 \\
479 Caprera  &  2.721  &   3.4$\pm$0.7  &    70.4$\pm$1.0  &    C  &    C  &   N  &   -   &   -   &   -   &    1.12$\pm$0.11  & \textbf{3},4 \\
481 Emita  &  2.742  &   5.0$\pm$2.8 $^M$  &   113.2$\pm$3.1  &    C  &   Ch  &  Y & 7082$\pm$36  &  2.4$\pm$0.1  &  2762  &    0.73$\pm$0.09  & 2 \\
& & & & & & Y  &  7167$\pm$29  &  2.3$\pm$0.1  &  3250  &   -0.02$\pm$0.10  & \textbf{3} \\
488 Kreusa & 3.167 & 5.9$\pm$2.2 & 150.0$\pm$11.3 & C & - & Y & 7064$\pm$90  &  2.2$\pm$0.1  &  2620  &   -0.19$\pm$0.07 & 4 \\
489 Comacina & 3.153 & 4.3$\pm$0.2$^I$ & 139.4$\pm$3.0 & C & - & N & -& -& -& 2.18$\pm$0.04 & 4 \\
490 Veritas & 3.171 & 6.2$\pm$0.6$^I$ & 115.6$\pm$5.5 & C & Ch & Y & 7017$\pm$29  &  1.5$\pm$0.1  &  2712  &    0.90$\pm$0.09 & 3 \\
491 Carina  &  3.189  &   5.0$\pm$1.4  &    94.0$\pm$2.7  &    C  &    C  &   N  &   -   &   -   &   -   &    1.04$\pm$0.07  & \textbf{3},4 \\
494 Virtus  &  2.985  &   6.2$\pm$1.4  &    86.3$\pm$1.9  &    C  &   Ch  &  Y & 7017$\pm$29  &  2.9$\pm$0.1  &  3300  &   -1.01$\pm$0.12 & 3  \\
& & & & & & Y  &  6887$\pm$39  &  3.0$\pm$0.1 &  2778  &    0.76$\pm$0.06  &\textbf{4} \\
495 Eulalia  &  2.488  &   5.2$\pm$0.9  &    39.9$\pm$0.5  &    C  &    -  &   N  &   -   &   -   &   -   &    0.05$\pm$0.16  &  \textbf{6}\\
503 Evelyn  &  2.724  &   5.8$\pm$0.8$^I$  &    81.7$\pm$4.9  &    C  &   Ch  &  Y  &  7042$\pm$29  &  2.3$\pm$0.1  &  3275  &   -0.53$\pm$0.10  & \textbf{3} \\
506 Marion  &  3.039  &   4.1$\pm$0.8  &   112.1$\pm$3.3  &    C  &    -  &   N  &   -   &   -   &   -   &    1.27$\pm$0.05  & \textbf{4} \\
508 Princetonia & 3.163 & 6.2$\pm$1.0 & 120.3$\pm$2.9 & C & - & N & -& -& -& 1.94$\pm$0.06 & \textbf{4} \\
511 Davida & 3.163 & 7.2$\pm$1.3 & 283.3$\pm$4.0 & C & C & N & -& -& -& - & 2,3,4,5 \\
517 Edith  &  3.156  &   3.9$\pm$0.2$^I$  &    91.1$\pm$2.1  &    C  &    -  &   N  &   -   &   -   &   -   &    2.07$\pm$0.04  & \textbf{4}  \\
521 Brixia  &  2.739  &   6.8$\pm$2.4  &   111.2$\pm$5.0  &    C  &   Ch  &  Y & 6792$\pm$52  &  1.6$\pm$0.1 &  2650  &    1.60$\pm$0.11 & 3 \\
& & & & & & Y  &  6937$\pm$87  &  2.5$\pm$0.1  &  2064  &    0.79$\pm$0.08  & \textbf{4} \\
524 Fidelio  &  2.636  &   3.2$\pm$0.6  &    64.1$\pm$1.9  &    C  &    -  &  Y  &  6795$\pm$46  &  4.2$\pm$0.1 &  2825  &    1.32$\pm$0.08  &  \textbf{4}  \\
526 Jena  &  3.125  &   5.8$\pm$1.8  &    51.0$\pm$0.7  &    C  &    -  &   N  &   -   &   -   &   -   &    0.06$\pm$0.05  & \textbf{4}  \\
527 Euryanthe  &  2.725  &   5.0$\pm$1.3  &    56.6$\pm$1.5  &    C  &   Cb  &   N  &   -   &   -   &   -   &    1.81$\pm$0.08  & 3,\textbf{4} \\
531 Zerlina  &  2.785  &  10.1$\pm$0.7  &    17.8$\pm$0.2  &    B  &    B  &   N  &   -   &   -   &   -   &   -2.00$\pm$0.07  &  \textbf{3} \\
539 Pamina  &  2.740  &  12.2$\pm$1.5  &    43.7$\pm$0.4  &    C  &   Ch  &  Y  &  7067$\pm$38  &  2.0$\pm$0.1  &  2538  &    0.70$\pm$0.15  & \textbf{3} \\
& & & & & & Y  &  6909$\pm$41  &  2.8$\pm$0.1 &  2705  &    1.61$\pm$0.06  & 4 \\
541 Deborah  &  2.814  &   5.4$\pm$0.6  &    54.8$\pm$0.5  &    B  &    B  &   N  &   -   &   -   &   -   &   -0.65$\pm$0.10  & 2,\textbf{3} \\
545 Messalina  &  3.205  &   4.1$\pm$0.3  &   112.5$\pm$3.3  &    C  &   Cb  &   N  &   -   &   -   &   -   &    1.33$\pm$0.04  & 3,\textbf{4} \\
551 Ortrud  &  2.965  &   4.3$\pm$0.5$^I$  &    78.5$\pm$4.1  &    C  &    C  &   N  &   -   &   -   &   -   &    1.37$\pm$0.05  & \textbf{3} \\
554 Peraga  &  2.375  &   5.0$\pm$0.5$^I$  &    95.9$\pm$4.1  &    C  &   Ch  &  Y  &  6850$\pm$35  &  1.7$\pm$0.1 &  2950  &    1.15$\pm$0.12  &   \textbf{3} \\
555 Norma  &  3.187  &   9.6$\pm$1.5  &    32.5$\pm$0.2  &    B  &    B  &   N  &   -   &   -   &   -   &   -3.81$\pm$0.12  &\textbf{3} \\
559 Nanon & 2.712 & 5.0$\pm$0.4$^I$ & 79.8$\pm$2.7 & C & Xk & N & -& -& -& - & 3,6 \\
560 Delila  &  2.749  &   6.3$\pm$1.2  &    35.1$\pm$0.2  &    B  &    B  &   N  &   -   &   -   &   -   &   -0.37$\pm$0.16  & \textbf{3}\\
566 Stereoskopia  &  3.379  &   6.1$\pm$1.9  &   134.0$\pm$6.6  &    C  &    -  &   N  &   -   &   -   &   -   &    2.69$\pm$0.05  & \textbf{6}\\
568 Cheruskia  &  2.883  &   7.0$\pm$2.1  &    75.8$\pm$5.6  &    C  &    -  &   N  &   -   &   -   &   -   &    1.32$\pm$0.04  &  \textbf{4} \\
569 Misa  &  2.658  &   3.0$\pm$0.1$^I$  &    72.9$\pm$1.6  &    C  &   Cg  &  N & -   &   -   &   -   &    2.64$\pm$0.22  &  3\\
& & & & & & Y  &  6767$\pm$47  &  3.8$\pm$0.1  &  2913  &    0.50$\pm$0.07  & \textbf{4}  \\
572 Rebekka  &  2.401  &   8.5$\pm$0.5$^I$  &    29.6$\pm$0.9  &    C  &    C  &   N  &   -   &   -   &   -   &    0.51$\pm$0.09  &  \textbf{3} \\
576 Emanuela  &  2.986  &   5.2$\pm$0.4  &    77.2$\pm$1.3  &    C  &    -  &  Y  &  6959$\pm$10  &  2.0$\pm$0.1 &  2682  &    0.76$\pm$0.04  &\textbf{4} \\
586 Thekla  &  3.043  &   5.4$\pm$0.2$^I$  &    82.4$\pm$1.7  &    C  &   Ch  &  Y  &  7133$\pm$14  &  3.1$\pm$0.1  &  3250  &   -1.21$\pm$0.12  & \textbf{3} \\
598 Octavia  &  2.764  &   5.2$\pm$0.6$^I$  &    72.3$\pm$3.9  &    C  &    X  &   N  &   -   &   -   &   -   &    3.57$\pm$0.07  & \textbf{3},4 \\
601 Nerthus  &  3.135  &   3.9$\pm$1.0  &    79.1$\pm$1.4  &    C  &    C  &   N  &   -   &   -   &   -   &    0.97$\pm$0.20  &  \textbf{3},4  \\
602 Marianna & 3.090 & 5.2$\pm$0.7 & 126.8$\pm$2.1 & C & - & Y & 6854$\pm$24  &  3.2$\pm$0.1  &  2935  &   -0.51$\pm$0.09 & 4 \\
& & & & & & Y  & 7169$\pm$53  &  5.3$\pm$0.1  &  2677  &    0.90$\pm$0.19  & 5 \\
607 Jenny  &  2.852  &   3.3$\pm$0.3  &    66.2$\pm$1.1  &    C  &    -  &  Y  &  6713$\pm$32  &  2.3$\pm$0.1 &  2444  &    2.09$\pm$0.05  &  \textbf{4}\\
614 Pia  &  2.694  &   8.2$\pm$1.0  &    31.3$\pm$0.2  &    C  &    C  &   N  &   -   &   -   &   -   &   -0.15$\pm$0.07  & \textbf{3} \\
618 Elfriede & 3.191 & 5.1$\pm$0.6 & 131.2$\pm$1.1 & C & - & N & -& -& -& 1.63$\pm$0.03 & 4 \\
621 Werdandi  &  3.125  &  15.3$\pm$1.8$^I$  &    27.1$\pm$1.5  &    B  &    -  &   N  &   -   &   -   &   -   &   -0.51$\pm$0.09  & \textbf{4} \\
626 Notburga  &  2.574  &   5.4$\pm$1.6  &    90.4$\pm$2.2  &    C  &   Xc  &   N  &   -   &   -   &   -   &    0.63$\pm$0.04  & 3,\textbf{4} \\
635 Vundtia  &  3.144  &   4.4$\pm$1.0  &   100.1$\pm$2.1  &    C  &    -  &  Y  &  6887$\pm$51  &  2.6$\pm$0.1 &  3013  &   -1.29$\pm$0.07  &  \textbf{4}\\
638 Moira  &  2.733  &   5.7$\pm$1.0  &    61.3$\pm$1.5  &    C  &   Ch  &  Y  &  6950$\pm$25  &  2.7$\pm$0.1  &  2912  &   -1.11$\pm$0.14  &  \textbf{3} \\
640 Brambilla  &  3.160  &   8.2$\pm$2.3  &    74.1$\pm$0.6  &    G  &    -  &  Y  &  6838$\pm$74  &  1.5$\pm$0.1 &  2545  &    1.33$\pm$0.07  & \textbf{4} \\
643 Schehere  &  3.367  &   4.2$\pm$0.6  &    73.7$\pm$0.9  &    P  &    -  &   N  &   -   &   -   &   -   &    4.38$\pm$0.13  &\textbf{6} \\
654 Zelinda & 2.297 & 4.3$\pm$1.1 & 127.0$\pm$20.5 & C & Ch & Y & 7092$\pm$14  &  2.6$\pm$0.1 &  3025  &    0.41$\pm$0.12 & 3 \\
& & & & & & Y  & 6644$\pm$40  &  2.9$\pm$0.1  &  2551  &    1.65$\pm$0.13  & 6 \\
657 Gunlod  &  2.613  &   2.8$\pm$0.4  &    42.4$\pm$1.2  &    C  &    -  &   N  &   -   &   -   &   -   &    0.55$\pm$0.03  & \textbf{4} \\
667 Denise  &  3.184  &   6.2$\pm$1.0  &    88.6$\pm$0.9  &    C  &    -  &   N  &   -   &   -   &   -   &    0.36$\pm$0.07  & \textbf{4} \\
668 Dora  &  2.796  &   5.8$\pm$1.1  &    22.5$\pm$0.2  &    C  &   Ch  &  Y  &  7150$\pm$43  &  2.7$\pm$0.1  &  2750  &   -1.04$\pm$0.13  & \textbf{3} \\
683 Lanzia  &  3.117  &  14.7$\pm$12.8$^I$  &    83.0$\pm$22.2  &    C  &    -  &   N  &   -   &   -   &   -   &    1.06$\pm$0.04  & 2,\textbf{4}\\
688 Melanie  &  2.699  &   6.2$\pm$1.9  &    40.9$\pm$0.4  &    C  &    C  &   N  &   -   &   -   &   -   &    1.04$\pm$0.08  &\textbf{3} \\
690 Wratislavia  &  3.145  &   6.0$\pm$0.4$^I$  &   134.6$\pm$3.8  &    B  &    -  &   N  &   -   &   -   &   -   &   -0.82$\pm$0.03  &  \textbf{4}\\
694 Ekard  &  2.670  &   4.6$\pm$0.4$^I$  &    90.8$\pm$4.0  &    C  &    -  &  Y  &  6881$\pm$10  &  3.1$\pm$0.1 &  2730  &    0.34$\pm$0.06  & \textbf{4} \\
697 Galilea  &  2.879  &   4.0$\pm$0.5  &    76.5$\pm$3.4  &    C  &    -  &  Y  &  6806$\pm$15  &  2.8$\pm$0.1  &  2725  &   -0.04$\pm$0.08  &  \textbf{4} \\
702 Alauda & 3.193 & 5.5$\pm$1.1 & 202.0$\pm$4.6 & C & B & N & -& -& -& - & 2,3,4 \\
& & & & & & Y  &  7008$\pm$23  &  5.1$\pm$0.2  &  2708  &    0.50$\pm$0.13  & \textbf{5} \\
704 Interamnia & 3.063 & 7.6$\pm$2.8 & 312.0$\pm$39.8 & F & B & N &- &- &- & - & 3,4,$5^h$ \\
705 Erminia  &  2.923  &   4.6$\pm$0.4  &   130.5$\pm$2.8  &    C  &    C  &   N  &   -   &   -   &   -   &    1.12$\pm$0.08  & \textbf{3} \\
706 Hirundo  &  2.729  &  17.2$\pm$1.9$^I$  &    29.2$\pm$1.5  &    G  &  Cgh  &  Y  &  7058$\pm$38  &  4.3$\pm$0.2  &  2900  &   -2.08$\pm$0.17  &  \textbf{3} \\
712 Boliviana & 2.575 & 3.9$\pm$0.5 & 127.6$\pm$3.7 & C & X & N & -   &   -   &   -   &    1.79$\pm$0.08 & 3 \\
713 Luscinia  &  3.392  &   4.3$\pm$0.6  &   102.8$\pm$1.6  &    C  &    C  &   N  &   -   &   -   &   -   &    1.15$\pm$0.04  & 3,\textbf{4}  \\
733 Mocia  &  3.396  &   3.6$\pm$0.2  &   108.7$\pm$3.3  &    C  &    -  &   N  &   -   &   -   &   -   &    1.93$\pm$0.06  & \textbf{6} \\
734 Benda  &  3.147  &   4.6$\pm$1.1  &    70.9$\pm$1.5  &    C  &    -  &   N  &   -   &   -   &   -   &    1.33$\pm$0.06  &  \textbf{4} \\
735 Marghanna  &  2.727  &   5.3$\pm$1.2  &    70.7$\pm$1.8  &    C  &   Ch  &  Y  &  6800$\pm$43  &  3.3$\pm$0.1  &  3150  &   -1.23$\pm$0.20  &  \textbf{3} \\
740 Cantabia  &  3.053  &   6.4$\pm$1.0  &    84.6$\pm$2.3  &    C  &    -  &   N  &   -   &   -   &   -   &    1.50$\pm$0.11  &  \textbf{4} \\
743 Eugenisis  &  2.793  &   6.3$\pm$1.5  &    53.1$\pm$2.3  &    C  &   Ch  &  Y  &  6900$\pm$50  &  2.1$\pm$0.1  &  2850  &    1.40$\pm$0.12  &  \textbf{3}\\
746 Marlu  &  3.108  &   3.6$\pm$0.5$^I$  &    69.8$\pm$4.0  &    C  &    -  &   N  &   -   &   -   &   -   &    0.21$\pm$0.04  & \textbf{4} \\
747 Winchester  &  3.001  &   5.0$\pm$0.2$^I$  &   171.7$\pm$3.1  &    C  &    C  &   N  &   -   &   -   &   -   &    1.01$\pm$0.07  &   \textbf{3},4 \\
748 Simeisa & 3.961 & 4.2$\pm$0.2$^I$ & 103.0$\pm$2.2 & P & - & N & -& -&- & 4.70$\pm$0.11& 6 \\
751 Faina  &  2.551  &   5.4$\pm$1.4  &   106.3$\pm$1.6  &    C  &   Ch  &  Y  &  7650$\pm$132  &  1.7$\pm$0.1  &  3000  &   -0.48$\pm$0.09  &  \textbf{3} \\
752 Sulamitis  &  2.462  &   3.2$\pm$0.4  &    60.8$\pm$1.6  &    C  &    -  &  N & -   &   -   &   -   &    3.28$\pm$0.11  &   2\\
& & & & & & Y  &  6880$\pm$92  &  1.8$\pm$0.1  &  2640  &    0.50$\pm$0.05  & \textbf{4}  \\
754 Malabar  &  2.988  &   4.9$\pm$0.7$^I$  &    87.6$\pm$5.6  &    C  &   Ch  &  Y  &  7092$\pm$63  &  2.3$\pm$0.1  &  2650  &   -0.83$\pm$0.11  & \textbf{3}  \\
762 Pulcova  &  3.157  &   4.3$\pm$0.9  &   141.7$\pm$1.5  &    F  &    -  &   N  &   -   &   -   &   -   &    0.11$\pm$0.04  &  \textbf{4}  \\
764 Gedania  &  3.191  &   8.4$\pm$0.4$^I$  &    58.3$\pm$1.4  &    C  &    -  &  Y  &  6890$\pm$62  &  3.2$\pm$0.1  &  2797  &   -0.13$\pm$0.06  &  \textbf{4} \\
767 Bondia  &  3.125  &   9.6$\pm$1.8  &    43.1$\pm$0.7  &    B  &    B  &   N  &   -   &   -   &   -   &   -2.41$\pm$0.08  & \textbf{3} \\
772 Tanete  &  2.999  &   4.1$\pm$0.8  &   142.5$\pm$3.9  &    C  &    -  &   N  &   -   &   -   &   -   &    0.54$\pm$0.07  &\textbf{4}  \\
776 Berbericia & 2.932 & 6.6$\pm$0.8 & 151.1$\pm$4.1 & C & Cgh & N&- & - & - & - & 6 \\
& & & & & & Y  &  7483$\pm$76  &  2.1$\pm$0.1  &  2825  &    0.96$\pm$0.15  & 3 \\
777 Gutemberga  &  3.223  &   3.4$\pm$0.3  &    78.7$\pm$0.7  &    C  &    -  &   N  &   -   &   -   &   -   &    0.25$\pm$0.03  &  \textbf{4} \\
778 Theobalda  &  3.189  &   5.9$\pm$0.4$^I$  &    64.1$\pm$1.9  &    C  &    -  &   N  &   -   &   -   &   -   &    0.47$\pm$0.05  & \textbf{4} \\
780 Armenia  &  3.113  &   4.2$\pm$0.7  &   102.3$\pm$2.4  &    C  &    -  &   N  &   -   &   -   &   -   &    0.49$\pm$0.05  & \textbf{4} \\
783 Nora  &  2.345  &   5.7$\pm$0.6  &    42.4$\pm$0.2  &    C  &    C  &   N  &   -   &   -   &   -   &    1.14$\pm$0.16  & \textbf{3}\\
784 Pickeringia  &  3.098  &   5.5$\pm$1.1  &    89.7$\pm$1.2  &    C  &    C  &   N  &   -   &   -   &   -   &    1.59$\pm$0.10  & \textbf{3} \\
788 Hohensteina  &  3.125  &   6.0$\pm$1.2  &   118.3$\pm$2.7  &    C  &    -  &  N & -   &   -   &   -   &   -1.35$\pm$0.10  &   2 \\
& & & & & & Y  &  7039$\pm$20  &  3.3$\pm$0.1  &  2971  &   -0.30$\pm$0.06  & \textbf{4} \\
790 Pretoria & 3.409 & 3.8$\pm$0.1$^I$ & 170.4$\pm$2.6 & P & - & N & -& -& -& 4.00$\pm$0.06 & 4 \\
791 Ani  &  3.120  &   5.2$\pm$1.3  &    82.5$\pm$6.0  &    C  &    -  &   N  &   -   &   -   &   -   &    0.93$\pm$0.03  &  \textbf{4} \\
795 Fini  &  2.749  &   5.9$\pm$1.0  &    62.7$\pm$2.4  &    C  &    C  &   N  &   -   &   -   &   -   &    0.91$\pm$0.11  &  \textbf{3} \\
804 Hispania  &  2.838  &   5.6$\pm$1.3  &   147.0$\pm$3.4  &    C  &    C  &  N & -   &   -   &   -   &    -  & 3,4 \\
& & & & & & Y  &  6780$\pm$74  &  2.2$\pm$0.1 &  2721  &    1.55$\pm$0.10  &  \textbf{5}  \\
814 Tauris & 3.152 & 4.4$\pm$0.7 & 109.9$\pm$1.9 & C & C & N & -& -& -& - & 3,4 \\
821 Fanny  &  2.772  &   3.4$\pm$0.7  &    30.6$\pm$0.4  &    C  &   Ch  &  Y  &  7108$\pm$52  &  2.3$\pm$0.1  &  2700  &    0.42$\pm$0.12  & \textbf{3} \\
826 Henrika  &  2.716  &   8.9$\pm$2.0  &    24.5$\pm$0.4  &    C  &    C  &   N  &   -   &   -   &   -   &   -0.43$\pm$0.14  &\textbf{3} \\
829 Academia  &  2.580  &   4.6$\pm$1.1  &    44.8$\pm$0.3  &    C  &    -  &  Y  &  6894$\pm$21  &  2.0$\pm$0.1 &  2660  &    0.09$\pm$0.05  & \textbf{4} \\
845 Naema  &  2.942  &   7.2$\pm$1.9  &    56.9$\pm$0.3  &    C  &    C  &  Y  &  7425$\pm$43  &  1.0$\pm$0.1  &  2400  &    0.04$\pm$0.13  &\textbf{3} \\
846 Lipperta  &  3.126  &   5.1$\pm$0.3$^I$  &    52.4$\pm$1.4  &    C  &    -  &   N  &   -   &   -   &   -   &    1.22$\pm$0.07  &  \textbf{4}\\
848 Inna  &  3.107  &   5.8$\pm$1.4  &    36.4$\pm$0.3  &    C  &    -  &   N  &   -   &   -   &   -   &    0.49$\pm$0.06  & \textbf{4} \\
853 Nansenia  &  2.313  &   3.2$\pm$0.3  &    30.7$\pm$0.3  &    C  &   Ch  &  Y  &  6908$\pm$29  &  1.6$\pm$0.1  &  2683  &   -1.11$\pm$0.09  & \textbf{3}\\
856 Backlunda  &  2.435  &   3.2$\pm$0.2  &    49.2$\pm$0.4  &    C  &    C  &   N  &   -   &   -   &   -   &    1.30$\pm$0.10  & \textbf{3}\\
859 Bouzareah  &  3.229  &   5.9$\pm$0.9  &    65.8$\pm$2.2  &    C  &    -  &   N  &   -   &   -   &   -   &    1.83$\pm$0.08  &\textbf{4} \\
868 Lova & 2.704 & 5.5$\pm$0.7 & 51.2$\pm$0.6 & C & Ch & Y & 6667$\pm$63  &  1.8$\pm$0.1  &  2950  &   -0.05$\pm$0.13 & 3 \\
869 Mellena  &  2.691  &   3.8$\pm$0.2  &    22.0$\pm$0.2  &    C  &    -  &   N  &   -   &   -   &   -   &    0.74$\pm$0.04  & \textbf{4} \\
874 Rotraut  &  3.155  &   4.1$\pm$0.9  &    65.8$\pm$0.6  &    C  &    -  &  Y  &  6914$\pm$10  &  1.5$\pm$0.1  &  2335  &    1.84$\pm$0.06  & \textbf{4} \\
886 Washingtonia  &  3.176  &   6.7$\pm$0.8  &    93.2$\pm$1.4  &    C  &    C  &   N  &   -   &   -   &   -   &    0.93$\pm$0.09  & \textbf{3} \\
892 Seeligeria  &  3.228  &   4.3$\pm$1.0  &    80.3$\pm$1.7  &    P  &    -  &   N  &   -   &   -   &   -   &    2.75$\pm$0.03  &  \textbf{4}\\
893 Leopoldina  &  3.049  &   5.1$\pm$0.2  &    75.3$\pm$1.7  &    C  &    -  &   N  &   -   &   -   &   -   &    1.36$\pm$0.07  & \textbf{4}\\
895 Helio  &  3.201  &   5.9$\pm$0.6  &   119.3$\pm$1.5  &    B  &    B  &   N  &   -   &   -   &   -   &   -0.90$\pm$0.18  &  \textbf{3} \\
904 Rockefellia  &  2.992  &   7.1$\pm$1.0  &    52.1$\pm$4.0  &    C  &    -  &  Y  &  7192$\pm$30  &  1.9$\pm$0.1 &  2699  &   -0.26$\pm$0.14  &\textbf{4} \\
907 Rhoda  &  2.800  &   2.7$\pm$0.6  &    91.0$\pm$2.1  &    C  &   Xk  &   N  &   -   &   -   &   -   &    2.00$\pm$0.21  &  \textbf{3}\\
910 Anneliese  &  2.933  &   3.1$\pm$0.1  &    50.8$\pm$0.9  &    C  &   Ch  &   N  &   -   &   -   &   -   &    0.14$\pm$0.15  & \textbf{3} \\
912 Maritima  &  3.133  &   8.7$\pm$1.5  &    94.2$\pm$4.3  &    C  &    C  &   N  &   -   &   -   &   -   &    0.49$\pm$0.06  &  \textbf{3} \\
914 Palisana  &  2.460  &   9.3$\pm$3.8  &    77.0$\pm$13.1  &    C  &    -  &  Y  &  6907$\pm$10  &  3.6$\pm$0.1  &  2840  &    0.01$\pm$0.07  & \textbf{4}  \\
& & & & & & Y  &  6940$\pm$10  &  3.4$\pm$0.1 &  2538  &    1.85$\pm$0.09  &  6  \\
919 Ilsebill  &  2.772  &   4.5$\pm$0.9  &    34.4$\pm$0.3  &    C  &    C  &   N  &   -   &   -   &   -   &   -0.48$\pm$0.15  & \textbf{3} \\
921 Jovita  &  3.170  &   6.9$\pm$0.8  &    58.2$\pm$1.7  &    C  &    -  &  Y  &  6750$\pm$32  &  2.3$\pm$0.1 &  2787  &    0.08$\pm$0.05  & \textbf{4} \\
923 Herluga  &  2.615  &   3.1$\pm$0.2  &    37.6$\pm$0.2  &    C  &    -  &   N  &   -   &   -   &   -   &    1.20$\pm$0.04  & \textbf{4} \\
928 Hildrum  &  3.133  &   3.9$\pm$0.5  &    64.5$\pm$1.1  &    P  &    -  &   N  &   -   &   -   &   -   &    2.02$\pm$0.05  & \textbf{4} \\
930 Westphalia  &  2.432  &   3.8$\pm$0.6  &    35.6$\pm$0.2  &    C  &   Ch  &  Y  &  6967$\pm$29  &  2.5$\pm$0.1 &  2725  &    0.27$\pm$0.13  &\textbf{3} \\
932 Hooveria  &  2.421  &   3.0$\pm$0.4  &    63.0$\pm$1.4  &    C  &    -  &  Y  &  6739$\pm$32  &  2.0$\pm$0.1 &  2648  &    0.61$\pm$0.06  & \textbf{4} \\
934 Thuringia  &  2.747  &   3.4$\pm$2.0  &    62.6$\pm$1.2  &    C  &   Ch  &  Y  &  6933$\pm$63  &  1.6$\pm$0.1  &  3062  &   -1.21$\pm$0.08  &  \textbf{3} \\
936 Kunigunde  &  3.131  &  11.3$\pm$0.7$^I$  &    39.6$\pm$1.2  &    B  &    -  &   N  &   -   &   -   &   -   &   -1.61$\pm$0.04  & \textbf{4} \\
940 Kordula  &  3.358  &   3.1$\pm$0.7  &    93.2$\pm$1.3  &    C  &    -  &  Y  &  7029$\pm$32  &  2.2$\pm$0.1 &  2656  &    1.82$\pm$0.07  & \textbf{6}\\
954 Li  &  3.130  &   5.5$\pm$0.7  &    52.1$\pm$0.8  &    C  &    -  &   N  &   -   &   -   &   -   &    1.26$\pm$0.05  & \textbf{4} \\
957 Camelia  &  2.918  &   6.1$\pm$0.8  &    61.8$\pm$0.8  &    C  &    -  &   N  &   -   &   -   &   -   &    1.03$\pm$0.04  & \textbf{4} \\
971 Alsatia  &  2.641  &   4.0$\pm$0.8  &    64.7$\pm$0.7  &    C  &    C  &   N  &   -   &   -   &   -   &    1.43$\pm$0.09  & \textbf{3} \\
977 Philippa & 3.115 & 5.4$\pm$1.5 & 66.9$\pm$1.2 & C & - & Y & 7098$\pm$10   &   1.94$\pm$0.1  &   2498   &    3.00$\pm$0.06 & 4 \\
981 Martina  &  3.093  &   8.4$\pm$1.0  &    35.4$\pm$0.6  &    B  &    -  &   N  &   -   &   -   &   -   &   -0.11$\pm$0.05  & \textbf{4}\\
988 Appella  &  3.147  &   8.7$\pm$0.9$^I$  &    25.9$\pm$1.2  &    B  &    -  &   N  &   -   &   -   &   -   &   -0.82$\pm$0.05  & \textbf{4} \\
997 Priska  &  2.668  &   5.7$\pm$0.0 &    20.4$\pm$0.1  &    C  &   Ch  &  Y  &  6825$\pm$10  &  2.4$\pm$0.1 &  2888  &    0.63$\pm$0.29  &  \textbf{3}\\
1000 Piazzia  &  3.172  &  11.2$\pm$1.0$^I$  &    47.8$\pm$2.0  &    C  &    -  &   N  &   -   &   -   &   -   &    0.79$\pm$0.08  &\textbf{4}\\
1003 Lilofee  &  3.140  &  14.6$\pm$4.2  &    31.8$\pm$0.6  &    B  &    -  &   N  &   -   &   -   &   -   &   -2.00$\pm$0.10  & \textbf{4}\\
1015 Christa & 3.207 & 4.6$\pm$0.6 & 96.6$\pm$2.9 & C & Xc & N & -& -& -& 1.44$\pm$0.19 & 3 \\
1017 Jacqueline  &  2.606  &   3.8$\pm$0.5  &    45.1$\pm$0.3  &    C  &    C  &   N  &   -   &   -   &   -   &    0.85$\pm$0.05  &\textbf{3} \\
1021 Flammario & 2.737 & 4.7$\pm$2.0 & 98.0$\pm$8.4 & F & B & N & -& -& -& - & 3,4 \\
1023 Thomana  &  3.168  &   6.5$\pm$0.4$^I$  &    58.3$\pm$1.6  &    G  &    -  &  Y  &  7040$\pm$44  &  2.3$\pm$0.1 &  2540  &    0.65$\pm$0.05  &  \textbf{4} \\
1031 Arctica  &  3.047  &   4.6$\pm$0.5  &    75.8$\pm$1.4  &    C  &    -  &  Y  &  6964$\pm$53  &  2.8$\pm$0.1  &  2965  &    0.13$\pm$0.05  & \textbf{4} \\
1035 Amata  &  3.146  &   3.7$\pm$0.8  &    59.8$\pm$0.6  &    B  &    -  &   N  &   -   &   -   &   -   &    0.10$\pm$0.07  & \textbf{4} \\
1041 Asta  &  3.076  &   4.2$\pm$0.3  &    61.8$\pm$1.2  &    C  &    C  &   N  &   -   &   -   &   -   &    0.15$\pm$0.15  & \textbf{3} \\
1048 Feodosia  &  2.732  &   4.5$\pm$0.2$^I$  &    70.2$\pm$1.8  &    C  &   Ch  &  Y  &  7058$\pm$38  &  2.1$\pm$0.1  &  2825  &    0.15$\pm$0.11  &\textbf{3} \\
1057 Wanda  &  2.894  &   2.8$\pm$0.4  &    42.8$\pm$0.8  &    C  &    -  &  Y  &  6991$\pm$30  &  2.8$\pm$0.1  &  2855  &   -1.08$\pm$0.05  & \textbf{4} \\
1076 Viola  &  2.474  &   3.6$\pm$0.6  &    23.0$\pm$0.2  &    F  &    C  &   N  &   -   &   -   &   -   &    0.11$\pm$0.20  & \textbf{3} \\
1084 Tamariwa  &  2.691  &   9.2$\pm$0.8  &    30.7$\pm$0.4  &    C  &    -  &  Y  &  6423$\pm$70  &  3.6$\pm$0.1  &  2352  &   -0.07$\pm$0.14  & \textbf{2} \\
1086 Nata  &  3.165  &   5.3$\pm$1.0  &    79.9$\pm$1.2  &    C  &   Ch  &  Y & 7150$\pm$43  &  2.6$\pm$0.1  &  3250  &   -1.34$\pm$0.14 & 3 \\
& & & & & & Y  &  6898$\pm$55  &  5.3$\pm$0.1  &  3181  &   -1.02$\pm$0.10  & \textbf{4}\\
1097 Vicia  &  2.641  &   8.3$\pm$1.0$^I$  &    21.1$\pm$1.1  &    C  &    -  &   N  &   -   &   -   &   -   &   -0.30$\pm$0.05  &  \textbf{4}  \\
1101 Clematis  &  3.230  &  11.2$\pm$0.9$^I$  &    37.9$\pm$1.4  &    B  &    -  &   N  &   -   &   -   &   -   &   -2.14$\pm$0.05  & \textbf{4}  \\
1108 Demeter  &  2.427  &   4.1$\pm$0.4  &    27.3$\pm$0.2  &    C  &    -  &   N  &   -   &   -   &   -   &    1.30$\pm$0.05  & \textbf{4} \\
1115 Sabauda  &  3.104  &   7.1$\pm$0.4$^I$  &    68.8$\pm$1.8  &    C  &    -  &  Y  &  6988$\pm$58  &  2.8$\pm$0.1  &  2710  &    1.87$\pm$0.06  & \textbf{4}  \\
1128 Astrid  &  2.787  &   4.6$\pm$1.8  &    44.8$\pm$0.9  &    C  &    C  &   N  &   -   &   -   &   -   &    1.13$\pm$0.07  &  \textbf{3}  \\
1162 Larissa  &  3.922  &  14.8$\pm$4.0$^I$  &    44.6$\pm$5.0  &    P  &    -  &   N  &   -   &   -   &   -   &    3.53$\pm$0.11  & \textbf{6}  \\
1165 Imprinetta  &  3.126  &   3.8$\pm$0.5  &    59.4$\pm$0.3  &    P  &    -  &   N  &   -   &   -   &   -   &    2.43$\pm$0.08  & \textbf{2}  \\
1171 Rusthawelia  &  3.180  &   3.9$\pm$0.5  &    70.2$\pm$1.6  &    P  &    -  &   N  &   -   &   -   &   -   &    2.96$\pm$0.04  &  \textbf{4}  \\
1176 Lucidor  &  2.693  &   8.2$\pm$0.5$^I$  &    30.6$\pm$0.8  &    C  &    C  &   N  &   -   &   -   &   -   &    0.70$\pm$0.08  &   \textbf{3}  \\
1178 Irmela  &  2.680  &   5.0$\pm$0.3  &    20.7$\pm$0.2  &    C  &    -  &   N  &   -   &   -   &   -   &    0.20$\pm$0.04  & \textbf{4}  \\
1189 Terentia  &  2.929  &   4.7$\pm$0.5  &    61.1$\pm$1.0  &    C  &   Ch  &  Y  &  6917$\pm$52  &  1.4$\pm$0.1  &  2875  &    0.44$\pm$0.12  & \textbf{3} \\
1194 Aletta  &  2.911  &   3.8$\pm$0.7  &    46.4$\pm$1.2  &    C  &    -  &  Y  &  7063$\pm$66  &  1.8$\pm$0.1 &  2581  &    1.47$\pm$0.06  & \textbf{4} \\
1208 Troilus  &  5.247  &   4.2$\pm$0.3$^I$  &   103.3$\pm$3.9  &    C  &    -  &   N  &   -   &   -   &   -   &    2.48$\pm$0.21  & \textbf{6}  \\
1213 Algeria  &  3.138  &   9.3$\pm$1.1  &    30.2$\pm$0.2  &    B  &    -  &   N  &   -   &   -   &   -   &    0.74$\pm$0.17  & \textbf{4} \\
1229 Tilia  &  3.229  &   6.9$\pm$0.8  &    27.8$\pm$0.3  &    B  &    -  &  Y  &  7394$\pm$269  &  6.1$\pm$0.2  &  3298  &   -2.55$\pm$0.11  & \textbf{4} \\
1242 Zambesia  &  2.736  &   5.8$\pm$0.4  &    52.7$\pm$1.0  &    C  &    -  &   N  &   -   &   -   &   -   &    0.93$\pm$0.04  & \textbf{4}  \\
1243 Pamela  &  3.096  &   4.8$\pm$1.0  &    70.0$\pm$1.4  &    C  &    -  &  Y  &  7063$\pm$69  &  2.0$\pm$0.1  &  2462  &    0.27$\pm$0.05  & \textbf{4} \\
1262 Sniadeckia  &  3.002  &   4.4$\pm$0.5  &    58.2$\pm$1.2  &    C  &    C  &   N  &   -   &   -   &   -   &    1.21$\pm$0.08  & \textbf{3} \\
1264 Letaba  &  2.866  &   7.5$\pm$1.1  &    73.6$\pm$0.9  &    C  &    C  &   N  &   -   &   -   &   -   &    0.37$\pm$0.06  & \textbf{2},3 \\
1271 Isergina  &  3.142  &   3.9$\pm$1.0  &    50.9$\pm$0.5  &    C  &    C  &   N  &   -   &   -   &   -   &    1.23$\pm$0.20  &  \textbf{3}  \\
1276 Ucclia  &  3.177  &   5.3$\pm$0.8  &    40.0$\pm$0.5  &    C  &    -  &   N  &   -   &   -   &   -   &    1.04$\pm$0.05  &  \textbf{4}  \\
1277 Dolores  &  2.699  &   8.8$\pm$1.6$^I$  &    27.6$\pm$2.2  &    C  &   Cb  &   N  &   -   &   -   &   -   &   -0.55$\pm$0.06  & \textbf{3}  \\
1294 Antwerpia  &  2.687  &   8.9$\pm$2.8  &    40.7$\pm$0.3  &    C  &    C  &   N  &   -   &   -   &   -   &    0.79$\pm$0.07  & \textbf{3},4 \\
1300 Marcelle  &  2.781  &   8.1$\pm$1.2  &    30.9$\pm$0.4  &    C  &   Cg  &   N  &   -   &   -   &   -   &    0.65$\pm$0.23  & \textbf{3} \\
1301 Yvonne  &  2.768  &  18.1$\pm$4.8  &    21.7$\pm$0.2  &    C  &    C  &   N  &   -   &   -   &   -   &    0.39$\pm$0.27  & \textbf{3},4\\
1320 Impala  &  2.986  &   8.9$\pm$0.8  &    37.0$\pm$0.4  &    C  &    -  &   N  &   -   &   -   &   -   &    0.62$\pm$0.03  &\textbf{4}\\
1326 Losaka  &  2.667  &   9.6$\pm$1.1  &    28.1$\pm$0.2  &    C  &    -  &  Y  &  7074$\pm$31  &  4.8$\pm$0.2  &  2984  &   -2.58$\pm$0.09  & \textbf{4}\\
1330 Spiridonia & 3.170 & 3.1$\pm$0.5 & 69.9$\pm$1.1 & P & - & N &- &- &- & 0.30$\pm$0.05  & 4 \\
1331 Solvejg  &  3.098  &   9.9$\pm$1.8  &    39.5$\pm$0.5  &    B  &    B  &   N  &   -   &   -   &   -   &   -1.17$\pm$0.11  & \textbf{3} \\
1340 Yvette  &  3.181  &   5.9$\pm$0.4  &    33.1$\pm$0.6  &    B  &    -  &  Y  &  6828$\pm$24  &  2.4$\pm$0.1  &  3279  &   -1.22$\pm$0.05  & \textbf{4}\\
1343 Nicole  &  2.568  &   8.3$\pm$2.0  &    29.1$\pm$0.1  &    C  &    C  &   N  &   -   &   -   &   -   &    0.93$\pm$0.10  & \textbf{3} \\
1360 Tarka  &  2.633  &   6.1$\pm$1.0  &    34.0$\pm$0.2  &    C  &   Ch  &  Y  &  6800$\pm$87  &  2.1$\pm$0.1  &  2500  &    0.33$\pm$0.13  & \textbf{3} \\
1362 Griqua  &  3.216  &   8.2$\pm$1.3  &    26.9$\pm$0.4  &    B  &    -  &   N  &   -   &   -   &   -   &   -1.05$\pm$0.06  & \textbf{4} \\
1386 Storeria  &  2.366  &  14.3$\pm$2.7  &    10.6$\pm$0.2  &    C  &   Ch  &  Y  &  7192$\pm$29  &  2.6$\pm$0.1  &  3088  &   -1.39$\pm$0.16  & \textbf{3}\\
1390 Abastumani  &  3.445  &   2.6$\pm$1.2  &   107.8$\pm$7.0  &    P  &    -  &   N  &   -   &   -   &   -   &    5.16$\pm$0.15  & \textbf{6}\\
1403 Ildesonia  &  2.720  &   6.5$\pm$1.1  &    27.3$\pm$0.1  &    C  &  Cgh  &  Y &7275$\pm$50  &  1.6$\pm$0.1 &  2750  &    0.59$\pm$0.16 & 3 \\
& & & & & &Y  &  7041$\pm$63  &  2.3$\pm$0.1 &  1805  &    1.57$\pm$0.05  & \textbf{4} \\
1409 Isko  &  2.677  &   8.1$\pm$0.8$^I$  &    35.5$\pm$1.7  &    C  &    -  &  Y  &  6952$\pm$51  &  2.7$\pm$0.1  &  2876  &   -0.36$\pm$0.07  &  \textbf{4} \\
1414 Jerome  &  2.785  &   6.5$\pm$1.1$^I$  &    17.2$\pm$1.3  &    B  &   Ch  &  Y  &  6850$\pm$43  &  2.6$\pm$0.1  &  2962  &   -1.49$\pm$0.14  &   \textbf{3} \\
& & & & & &Y  & 6764$\pm$25  &  5.4$\pm$0.4  &  2975  &   -2.86$\pm$0.13  & 4 \\
1427 Ruvuma  &  2.749  &   6.4$\pm$0.9  &    38.1$\pm$0.4  &    C  &    C  &   N  &   -   &   -   &   -   &   -0.76$\pm$0.11  & \textbf{3} \\
1444 Pannonia  &  3.154  &   5.3$\pm$0.5  &    26.4$\pm$0.1  &    C  &    -  &   N  &   -   &   -   &   -   &   -0.23$\pm$0.05  & \textbf{4} \\
1467 Mashona  &  3.380  &   6.1$\pm$1.1  &   104.1$\pm$1.1  &    C  &    -  &  Y  &  7027$\pm$54  &  4.8$\pm$0.2  &  2997  &   -2.31$\pm$0.09  & \textbf{4} \\
& & & & & &Y  & 6696$\pm$29  &  3.4$\pm$0.1  &  2544  &    1.39$\pm$0.12  & 6 \\
1474 Beira  &  2.732  &   -   &   -   &    F  &    B  &   N  &   -   &   -   &   -   &   -1.00$\pm$0.12  &  \textbf{3} \\
1484 Postrema  &  2.737  &   3.7$\pm$0.7  &    34.7$\pm$2.0  &    B  &    B  &   N  &   -   &   -   &   -   &    0.24$\pm$0.14  &\textbf{3}  \\
1487 Boda  &  3.138  &  11.9$\pm$2.9$^I$  &    29.2$\pm$3.0  &    B  &    -  &   N  &   -   &   -   &   -   &   -1.48$\pm$0.05  &  \textbf{4}  \\
1508 Kemi  &  2.770  &   -   &   -   &    B  &    C  &   N  &   -   &   -   &   -   &   -0.08$\pm$0.15  &  \textbf{3}  \\
1510 Charlois  &  2.672  &   7.7$\pm$0.9  &    27.6$\pm$0.4  &    C  &    C  &   N  &   -   &   -   &   -   &    1.55$\pm$0.11  & \textbf{3}  \\
1512 Oulu  &  3.946  &   5.4$\pm$0.6  &    65.0$\pm$4.1  &    P  &    -  &   N  &   -   &   -   &   -   &    4.46$\pm$0.07  & \textbf{6} \\
1520 Imatra  &  3.110  &   5.6$\pm$1.1  &    56.1$\pm$1.8  &    C  &    C  &   N  &   -   &   -   &   -   &    1.33$\pm$0.16  & \textbf{3}  \\
1534 Nasi  &  2.730  &   7.5$\pm$0.6$^I$  &    22.1$\pm$0.9  &    G  &  Cgh  &  Y  &  6956$\pm$53  &  3.2$\pm$0.2  &  2894  &    0.89$\pm$0.12  & \textbf{2} \\
& & & & & &Y  &7058$\pm$38  &  2.4$\pm$0.1  &  2400  &    0.60$\pm$0.13  & 3 \\
1539 Borrelly  &  3.148  &  14.2$\pm$3.3  &    26.8$\pm$0.3  &    B  &    B  &   N  &   -   &   -   &   -   &   -2.01$\pm$0.07  & \textbf{3},4 \\
1560 Strattonia  &  2.685  &   7.1$\pm$0.9  &    25.1$\pm$0.2  &    C  &    C  &   N  &   -   &   -   &   -   &    0.67$\pm$0.10  &  \textbf{3} \\
1567 Alikoski  &  3.209  &   6.0$\pm$1.8  &    69.5$\pm$1.8  &    C  &    C  &   N  &   -   &   -   &   -   &    0.43$\pm$0.05  &  \textbf{3} \\
1576 Fabiola  &  3.146  &   7.5$\pm$1.4  &    30.1$\pm$0.4  &    B  &    -  &   N  &   -   &   -   &   -   &   -1.65$\pm$0.05  &  \textbf{4} \\
1579 Herrick  &  3.440  &   3.4$\pm$1.0  &    52.3$\pm$0.5  &    F  &    -  &   N  &   -   &   -   &   -   &   -1.17$\pm$0.05  &  \textbf{4}\\
1603 Neva  &  2.755  &   4.2$\pm$0.3  &    42.7$\pm$0.4  &    C  &   Ch  &  Y  &  6742$\pm$63  &  1.4$\pm$0.1  &  2538  &   -0.59$\pm$0.14  & \textbf{3} \\
1613 Smiley  &  2.735  &   8.8$\pm$0.6$^I$  &    21.1$\pm$0.7  &    G  &  Cgh  &  Y  &  6942$\pm$58  &  2.6$\pm$0.1  &  2600  &   -0.87$\pm$0.19  & \textbf{3} \\
1615 Bardwell  &  3.123  &   5.0$\pm$1.9  &    31.6$\pm$0.2  &    B  &    -  &   N  &   -   &   -   &   -   &   -1.24$\pm$0.04  & \textbf{4} \\
1625 TheNorc  &  3.198  &   4.1$\pm$0.8  &    55.9$\pm$1.5  &    C  &    -  &  Y  &  6852$\pm$11  &  2.7$\pm$0.1  &  2776  &    0.22$\pm$0.07  &  \textbf{4} \\
1637 Swings  &  3.076  &   4.2$\pm$0.4  &    53.0$\pm$0.4  &    C  &    -  &  Y  &  7086$\pm$65  &  3.7$\pm$0.1  &  3380  &   -0.71$\pm$0.05  & \textbf{4} \\
1691 Oort  &  3.166  &   6.7$\pm$1.5  &    33.2$\pm$0.5  &    C  &    -  &   N  &   -   &   -   &   -   &    0.45$\pm$0.05  &  \textbf{4}\\
1692 Subbotina  &  2.786  &   4.9$\pm$0.6  &    36.1$\pm$0.4  &    C  &   Cg  &   N  &   -   &   -   &   -   &    1.92$\pm$0.34  &  \textbf{3} \\
1694 Kaiser  &  2.396  &  16.6$\pm$0.9  &    15.7$\pm$0.2  &    G  &    -  &  Y  &  6848$\pm$26  &  3.5$\pm$0.2  &  2754  &   -0.52$\pm$0.10  &  \textbf{4} \\
1695 Walbeck  &  2.780  &   4.2$\pm$0.6  &    19.0$\pm$0.3  &    C  &   Cg  &   N  &   -   &   -   &   -   &    0.15$\pm$0.23  & \textbf{3}\\
1705 Tapio  &  2.298  &   6.7$\pm$3.2  &    11.6$\pm$0.2  &    B  &    B  &   N  &   -   &   -   &   -   &   -1.37$\pm$0.08  & \textbf{3} \\
1716 Peter  &  2.733  &   4.4$\pm$0.7  &    26.5$\pm$0.1  &    C  &    C  &   N  &   -   &   -   &   -   &    1.82$\pm$0.17  & \textbf{3} \\
1724 Vladimir  &  2.712  &   3.0$\pm$1.3  &    42.5$\pm$0.2  &    B  &    B  &   N  &   -   &   -   &   -   &   -1.22$\pm$0.14  &  \textbf{3} \\
1726 Hoffmeister  &  2.786  &   3.6$\pm$0.7  &    25.4$\pm$0.1  &    C  &   Cb  &   N  &   -   &   -   &   -   &    0.20$\pm$0.15  & \textbf{3} \\
1731 Smuts  &  3.167  &   5.3$\pm$0.6  &    57.5$\pm$0.4  &    C  &    -  &   N  &   -   &   -   &   -   &    0.87$\pm$0.06  &  \textbf{4}\\
1734 Zhongolovich  &  2.776  &   4.9$\pm$0.2  &    27.1$\pm$0.3  &    C  &   Ch  &  Y  &  6925$\pm$25  &  3.9$\pm$0.1  &  2662  &   -0.87$\pm$0.21  & \textbf{3} \\
1766 Slipher  &  2.750  &   5.8$\pm$1.0  &    19.1$\pm$0.2  &    C  &    C  &   N  &   -   &   -   &   -   &    1.93$\pm$0.11  &  \textbf{3} \\
1768 Appenzella  &  2.449  &   3.2$\pm$0.7  &    20.2$\pm$0.1  &    F  &    C  &   N  &   -   &   -   &   -   &   -0.04$\pm$0.25  &  \textbf{3} \\
1771 Makover  &  3.121  &   6.1$\pm$1.0  &    51.2$\pm$0.3  &    C  &    -  &  Y  &  6921$\pm$39  &  2.3$\pm$0.1 &  2465  &    0.73$\pm$0.05  & \textbf{4} \\
1783 Albitskij  &  2.662  &   5.5$\pm$0.9  &    24.3$\pm$0.1  &    C  &   Ch  &  Y  &  6975$\pm$43  &  2.7$\pm$0.1 &  2962  &   -1.43$\pm$0.17  & \textbf{3} \\
1795 Woltjer  &  2.791  &   3.1$\pm$0.5  &    24.5$\pm$0.1  &    B  &   Ch  &   N  &   -   &   -   &   -   &   -1.48$\pm$0.12  & \textbf{3} \\
1828 Kashirina  &  3.063  &   9.9$\pm$0.9$^I$  &    27.9$\pm$1.1  &    B  &    -  &   N  &   -   &   -   &   -   &   -0.25$\pm$0.06  &  \textbf{4} \\
1836 Komarov  &  2.783  &   4.2$\pm$0.5  &    22.2$\pm$0.3  &    C  &   Ch  &  Y  &  6992$\pm$29  &  4.8$\pm$0.1  &  2962  &   -1.49$\pm$0.26  & \textbf{3} \\
1838 Ursa  &  3.217  &   4.3$\pm$1.4  &    48.5$\pm$0.5  &    C  &    -  &   N  &   -   &   -   &   -   &   -0.14$\pm$0.06  & \textbf{4}\\
1901 Moravia  &  3.240  &   7.4$\pm$0.8  &    28.1$\pm$0.3  &    B  &    -  &   N  &   -   &   -   &   -   &   -3.07$\pm$0.13  & \textbf{4} \\
1923 Osiris  &  2.436  &   5.9$\pm$0.8$^I$  &    13.1$\pm$0.8  &    C  &    C  &   N  &   -   &   -   &   -   &    0.85$\pm$0.18  &  \textbf{3}\\
1930 Lucifer  &  2.896  &   5.8$\pm$0.8  &    36.3$\pm$0.4  &    C  &  Cgh  &  Y  &  7050$\pm$90  &  1.4$\pm$0.1  &  2525  &    0.70$\pm$0.25  & \textbf{3} \\
1936 Lugano  &  2.678  &   3.0$\pm$0.3  &    33.8$\pm$0.1  & C  &   Ch  &  N & -   &   -   &   -   &    1.50$\pm$0.09  &  4 \\
& & & & & &Y  &  6808$\pm$80  &  4.1$\pm$0.1 &  3300  &   -0.30$\pm$0.43  & \textbf{3} \\
1994 Shane  &  2.680  &   6.4$\pm$0.3$^I$  &    25.1$\pm$0.6  &    C  &    -  &  Y  &  6817$\pm$51  &  3.0$\pm$0.1  &  2855  &   -0.44$\pm$0.10  &  \textbf{4} \\
1999 Hirayama  &  3.117  &   8.8$\pm$1.2$^I$  &    34.0$\pm$2.1  &    C  &    -  &  Y  &  6870$\pm$60  &  2.9$\pm$0.1  &  2860  &   -1.30$\pm$0.07  & \textbf{4} \\
2040 Chalonge  &  3.119  &   4.1$\pm$0.5  &    37.7$\pm$0.4  &    C  &   Ch  &  Y  &  6775$\pm$66  &  2.1$\pm$0.1  &  2850  &    0.21$\pm$0.15  & \textbf{3} \\
2093 Genichesk  &  2.269  &   -   &   -   &    C  &    -  &   N  &   -   &   -   &   -   &    1.25$\pm$0.12  & \textbf{4} \\
2096 Vaino  &  2.445  &   6.7$\pm$1.1  &    11.2$\pm$0.2  &    B  &    -  &   N  &   -   &   -   &   -   &   -1.02$\pm$0.04  &  \textbf{4} \\
2099 Opik  &  2.303  &   -   &   -   &    C  &   Ch  &  Y  &  6892$\pm$29  &  1.5$\pm$0.1 &  2538  &   -0.67$\pm$0.12  & \textbf{3} \\
2106 Hugo  &  2.703  &  15.1$\pm$1.5  &    15.6$\pm$0.4  &    C  &    C  &   N  &   -   &   -   &   -   &   -0.82$\pm$0.14  & \textbf{3} \\
2147 Kharadze  &  3.174  &   3.8$\pm$0.4  &    23.0$\pm$0.1  &    C  &   Ch  &  Y  &  7192$\pm$88  &  3.1$\pm$0.2  &  3025  &   -0.65$\pm$0.23  &  \textbf{3} \\
2152 Hannibal  &  3.126  &   9.3$\pm$1.1  &    34.6$\pm$1.0  &    C  &   Ch  &  Y  &  6892$\pm$38  &  3.2$\pm$0.2  &  3350  &   -1.65$\pm$0.15  &  \textbf{3} \\
2161 Grissom  &  2.749  &   7.4$\pm$0.3  &    15.9$\pm$0.1  &    C  &    C  &   N  &   -   &   -   &   -   &    1.66$\pm$0.12  & \textbf{3} \\
2169 Taiwan  &  2.789  &   4.2$\pm$0.6  &    19.3$\pm$0.1  &    C  &    C  &   N  &   -   &   -   &   -   &    0.65$\pm$0.14  & \textbf{3} \\
2231 Durrell  &  2.730  &   5.3$\pm$0.7  &    15.8$\pm$0.1  &    C  &    C  &   N  &   -   &   -   &   -   &    1.14$\pm$0.16  & \textbf{3} \\
2244 Tesla  &  2.813  &   3.7$\pm$0.3  &    26.1$\pm$0.1  &    C  &    C  &   N  &   -   &   -   &   -   &    0.40$\pm$0.11  & \textbf{3} \\
2251 Tikhov  &  2.710  &   4.5$\pm$0.5  &    32.7$\pm$0.5  &    B  &   Cb  &   N  &   -   &   -   &   -   &   -0.21$\pm$0.11  & \textbf{3} \\
2258 Viipuri  &  2.694  &   8.8$\pm$1.2$^I$  &    23.5$\pm$1.4  &    C  &    C  &   N  &   -   &   -   &   -   &    1.61$\pm$0.16  & \textbf{3} \\
2259 Sofievka  &  2.294  &   3.6$\pm$0.9$^I$  &    21.0$\pm$2.1  &    C  &    -  &  Y  &  6688$\pm$76  &  1.9$\pm$0.1 &  2511  &    1.30$\pm$0.08  &\textbf{2} \\
2291 Kevo  &  3.042  &   4.7$\pm$0.9  &    42.6$\pm$0.4  &    C  &    -  &   N  &   -   &   -   &   -   &   -0.38$\pm$0.04  &\textbf{4} \\
2296 Kugultinov  &  3.179  &   8.3$\pm$0.4  &    21.6$\pm$0.1  &    C  &    -  &   N  &   -   &   -   &   -   &    0.04$\pm$0.05  &  \textbf{4}\\
2316 Jo-Ann  &  2.451  &   5.3$\pm$3.2  &    13.0$\pm$0.1  &    C  &    C  &   N  &   -   &   -   &   -   &   -1.44$\pm$0.21  & \textbf{3} \\
2328 Robeson  &  2.341  &  12.8$\pm$3.8$^I$  &    11.8$\pm$1.4  &    C  &    C  &   N  &   -   &   -   &   -   &    0.44$\pm$0.13  & \textbf{3} \\
2332 Kalm  &  3.074  &   9.1$\pm$2.1  &    33.5$\pm$0.3  &    B  &    -  &   N  &   -   &   -   &   -   &   -1.41$\pm$0.04  & \textbf{4} \\
2370 vanAltena  &  2.713  &   5.4$\pm$0.2  &    15.0$\pm$0.1  &    C  &   Cb  &  Y  &  6758$\pm$52  &  1.6$\pm$0.2  &  2150  &    0.03$\pm$0.29  &\textbf{3} \\
2374 Vladvysotskij  &  3.092  &   6.5$\pm$0.7  &    26.1$\pm$0.5  &    C  &    -  &  Y  &  6999$\pm$34  &  3.9$\pm$0.1  &  2885  &   -1.39$\pm$0.07  &  \textbf{4} \\
2382 Nonie  &  2.760  &   -   &   -   &    B  &    B  &   N  &   -   &   -   &   -   &   -2.11$\pm$0.13  & \textbf{3} \\
2428 Kamenyar  &  3.165  &  11.6$\pm$0.4  &    23.6$\pm$0.3  &    C  &   Ch  &  Y  &  6925$\pm$87  &  2.2$\pm$0.1  &  2388  &   -1.41$\pm$0.31  &  \textbf{3} \\
2444 Lederle  &  2.728  &   3.8$\pm$0.3  &    29.3$\pm$0.2  &C  &    C  &   N  &   -   &   -   &   -   &    1.68$\pm$0.15  & 2,\textbf{3} \\
2446 Lunacharsky  &  2.354  &   5.1$\pm$1.1  &    14.3$\pm$0.2  &    B  &    B  &   N  &   -   &   -   &   -   &   -0.66$\pm$0.21  &  \textbf{3} \\
2455 Somville  &  2.728  &  13.4$\pm$2.5  &    16.7$\pm$0.2  &    C  &    C  &   N  &   -   &   -   &   -   &    1.72$\pm$0.12  & \textbf{3} \\
2464 Nordenskiold  &  3.178  &   8.2$\pm$0.2  &    22.5$\pm$0.1  &    B  &    -  &   N  &   -   &   -   &   -   &   -0.82$\pm$0.06  &  \textbf{4} \\
2465 Wilson  &  2.753  &   6.0$\pm$1.6  &    21.7$\pm$0.1  &    C  &   Ch  &   N  &   -   &   -   &   -   &    1.27$\pm$0.24  &  \textbf{3} \\
2489 Suvorov  &  3.106  &   5.9$\pm$0.6  &    20.9$\pm$0.1  &    C  &    -  &  Y  &  6577$\pm$81  &  1.6$\pm$0.1 &  2370  &    0.42$\pm$0.05  &  \textbf{4} \\
2509 Chukotka  &  2.458  &   4.1$\pm$0.5  &    16.8$\pm$0.1  &    C  &    C  &   N  &   -   &   -   &   -   &    0.28$\pm$0.16  & \textbf{3} \\
2519 Annagerman  &  3.144  &  11.5$\pm$2.9  &    20.5$\pm$0.3  &    B  &    -  &   N  &   -   &   -   &   -   &   -1.55$\pm$0.07  & \textbf{4} \\
2524 Budovicium  &  3.115  &   5.6$\pm$2.3  &    37.2$\pm$0.4  &    B  &    -  &   N  &   -   &   -   &   -   &   -0.72$\pm$0.05  & \textbf{4}\\
2525 Osteen  &  3.146  &   9.8$\pm$1.7  &    33.8$\pm$0.3  &    B  &    -  &  Y  &  6815$\pm$90  &  2.1$\pm$0.1 &  3035  &   -0.87$\pm$0.05  & \textbf{4} \\
2527 Gregory  &  2.467  &   5.3$\pm$0.4 $^M$  &    14.6$\pm$0.6  &    B  &    B  &   N  &   -   &   -   &   -   &   -1.26$\pm$0.15  &  \textbf{3} \\
2598 Merlin  &  2.781  &   4.9$\pm$1.0  &    15.7$\pm$0.0 &    C  &   Ch  &  Y  &  7000$\pm$50  &  2.3$\pm$0.1  &  2925  &   -1.83$\pm$0.18  &   \textbf{3} \\
2629 Rudra  &  1.740  &   9.1$\pm$2.7 $^M$  &     5.7$\pm$1.0  &    B  &    B  &   N  &   -   &   -   &   -   &   -1.86$\pm$0.13  & \textbf{3} \\
2659 Millis  &  3.127  &   5.0$\pm$0.3  &    27.9$\pm$0.3  &    B  &    B  &   N  &   -   &   -   &   -   &   -1.65$\pm$0.09  & \textbf{3} \\
2708 Burns  &  3.083  &   8.4$\pm$1.5  &    20.1$\pm$0.1  &    B  &    B  &   N  &   -   &   -   &   -   &   -2.51$\pm$0.22  &  \textbf{3}\\
2720 PyotrPervyj  &  2.329  &   6.1$\pm$0.6  &     8.9$\pm$0.1  &    C  &    C  &   N  &   -   &   -   &   -   &    0.51$\pm$0.27  & \textbf{3}\\
2772 Dugan  &  2.315  &   7.3$\pm$1.5  &     9.6$\pm$0.1  &    B  &    B  &   N  &   -   &   -   &   -   &   -0.61$\pm$0.09  &\textbf{3} \\
2778 Tangshan  &  2.281  &   -   &   -   &    B  &   Cb  &   N  &   -   &   -   &   -   &   -1.36$\pm$0.17  & \textbf{3} \\
2807 KarlMarx  &  2.795  &   5.7$\pm$1.2  &    16.9$\pm$0.1  &    C  &    C  &   N  &   -   &   -   &   -   &    1.36$\pm$0.44  & \textbf{3} \\
2809 Vernadskij  &  2.429  &   3.7$\pm$0.5  &    12.0$\pm$0.1  &    B  &    B  &   N  &   -   &   -   &   -   &   -1.93$\pm$0.20  &  \textbf{3} \\
2816 Pien  &  2.728  &   7.7$\pm$1.4$^I$  &    21.9$\pm$1.8  &    B  &    B  &   N  &   -   &   -   &   -   &   -1.65$\pm$0.06  &  \textbf{3} \\
2829 Bobhope  &  3.087  &   6.7$\pm$1.8  &    44.8$\pm$0.5  &    C  &    -  &  Y  &  6778$\pm$67  &  2.5$\pm$0.1 &  2601  &    1.50$\pm$0.09  &  \textbf{4} \\
2852 Declercq  &  2.786  &   -   &   -   &    C  &   Ch  &  Y  &  6658$\pm$80  &  3.0$\pm$0.2  &  2512  &    0.27$\pm$0.27  & \textbf{3} \\
2892 Filipenko  &  3.174  &   4.7$\pm$0.2$^I$  &    56.1$\pm$1.4  &    C  &    C  &   N  &   -   &   -   &   -   &    0.39$\pm$0.09  &  \textbf{3} \\
2906 Caltech  &  3.168  &   5.3$\pm$0.4$^I$  &    58.0$\pm$2.3  &    C  &   Xc  &   N  &   -   &   -   &   -   &    1.23$\pm$0.04  & 3,\textbf{4} \\
2925 Beatty  &  2.387  &  12.7$\pm$5.6  &     7.1$\pm$0.9  &    G  &  Cgh  &  Y  &  7108$\pm$63  &  1.6$\pm$0.1  &  2688  &   -1.51$\pm$0.28  & \textbf{3} \\
2930 Euripides  &  2.780  &   -   &   -   &    C  &    C  &   N  &   -   &   -   &   -   &    0.66$\pm$0.33  &  \textbf{3} \\
2934 Aristophanes  &  3.172  &  11.0$\pm$0.6  &    21.9$\pm$0.4  &    C  &   Ch  &  Y  &  6958$\pm$38  &  3.8$\pm$0.1  &  3025  &   -1.77$\pm$0.44  & \textbf{3} \\
2938 Hopi  &  3.152  &  11.3$\pm$1.6  &    19.0$\pm$0.1  &    C  &    -  &   N  &   -   &   -   &   -   &    1.37$\pm$0.05  & \textbf{4} \\
2952 Lilliputia  &  2.313  &   5.1$\pm$1.5$^I$  &     9.0$\pm$1.1  &    B  &   Cb  &   N  &   -   &   -   &   -   &   -0.49$\pm$0.25  & \textbf{3} \\
2973 Paola  &  2.468  &   6.2$\pm$1.7  &    13.2$\pm$0.2  &    B  &    B  &   N  &   -   &   -   &   -   &    0.37$\pm$0.31  & \textbf{3}\\
2991 Bilbo  &  2.338  &  11.5$\pm$1.3  &     7.8$\pm$0.1  &    C  &    -  &  Y  &  7011$\pm$64  &  3.2$\pm$0.1 &  2642  &   -0.36$\pm$0.08  & \textbf{4}\\
3000 Leonardo  &  2.350  &  11.6$\pm$2.9  &     9.8$\pm$0.3  &    B  &    B  &   N  &   -   &   -   &   -   &   -0.44$\pm$0.18  &\textbf{3}\\
3036 Krat  &  3.214  &   8.1$\pm$3.5  &    51.6$\pm$1.2  &    B  &    -  &   N  &   -   &   -   &   -   &   -0.12$\pm$0.07  & \textbf{4} \\
3037 Alku  &  2.673  &   3.4$\pm$0.9  &    29.3$\pm$0.3  &    C  &    C  &   N  &   -   &   -   &   -   &    0.29$\pm$0.09  &\textbf{3} \\
3074 Popov  &  2.339  &   7.0$\pm$0.8  &     9.9$\pm$0.1  &    B  &    B  &   N  &   -   &   -   &   -   &   -0.13$\pm$0.14  & \textbf{3} \\
3090 Tjossem  &  3.173  &  12.4$\pm$1.7  &    14.4$\pm$0.2  &    C  &   Cg  &   N  &   -   &   -   &   -   &   -0.73$\pm$0.40  &\textbf{3}\\
3096 Bezruc  &  2.670  &   4.4$\pm$0.9  &    17.1$\pm$0.2  &    C  &    C  &   N  &   -   &   -   &   -   &   -0.49$\pm$0.44  & \textbf{3}\\
3106 Morabito  &  3.146  &  12.3$\pm$1.3  &    26.2$\pm$0.5  &    C  &    -  &  Y  &  7035$\pm$78  &  2.7$\pm$0.1  &  2792  &   -1.57$\pm$0.08  & \textbf{4} \\
3128 Obruchev  &  3.112  &  10.7$\pm$1.8  &    20.4$\pm$0.2  &    C  &    -  &   N  &   -   &   -   &   -   &    0.25$\pm$0.06  & \textbf{4} \\
3139 Shantou  &  3.195  &   3.8$\pm$0.7  &    44.8$\pm$0.8  &    C  &    -  &  Y  &  6616$\pm$60  &  3.0$\pm$0.1  &  2551  &    1.62$\pm$0.09  &  \textbf{4} \\
3162 Nostalgia  &  3.154  &   6.6$\pm$2.1  &    28.5$\pm$0.3  &    B  &    -  &  Y  &   -   &   -   &   -   &   -0.72$\pm$0.07  &   \textbf{4} \\
3179 Beruti  &  3.093  &   8.1$\pm$1.7  &    19.5$\pm$0.1  &    C  &    C  &   N  &   -   &   -   &   -   &    0.91$\pm$0.85  &  \textbf{3} \\
3192 A'Hearn  &  2.377  &   -   &   -   &    C  &    C  &   N  &   -   &   -   &   -   &    1.20$\pm$0.12  & \textbf{3}\\
3197 Weissman  &  2.667  &  10.5$\pm$1.4  &    21.5$\pm$0.1  & C  &  Cgh  &  Y  &  7075$\pm$25  &  4.7$\pm$0.2  &  2838  &   -3.12$\pm$0.20  & \textbf{3} \\
& & & & & &Y  &  7036$\pm$29  &  5.5$\pm$0.3  &  2810  &   -1.09$\pm$0.11  & 4\\
3204 Lindgren  &  3.162  &   6.2$\pm$1.6  &    19.4$\pm$0.4  &    B  &    -  &   N  &   -   &   -   &   -   &   -1.52$\pm$0.25  &  \textbf{4} \\
3246 Bidstrup  &  3.191  &  10.2$\pm$2.1  &    21.9$\pm$0.4  &    C  &    -  &   N  &   -   &   -   &   -   &   -0.82$\pm$0.08  &  \textbf{4} \\
3274 Maillen  &  3.142  &   -   &   -   &    C  &    -  &   N  &   -   &   -   &   -   &    0.44$\pm$0.08  &  \textbf{4}\\
3345 Tarkovskij  &  2.472  &   4.1$\pm$0.4  &    21.7$\pm$0.1  &    C  &    C  &   N  &   -   &   -   &   -   &   -0.19$\pm$0.13  & \textbf{3}\\
3365 Recogne  &  2.711  &   6.3$\pm$0.9  &    18.4$\pm$0.1  &    C  &    C  &   N  &   -   &   -   &   -   &    0.55$\pm$0.15  & \textbf{3}\\
3375 Amy  &  2.172  &  12.4$\pm$0.5  &     6.7$\pm$0.1  &    C  &    C  &   N  &   -   &   -   &   -   &    1.18$\pm$0.17  & \textbf{3} \\
3389 Sinzot  &  2.774  &   6.1$\pm$1.1$^I$  &    18.7$\pm$1.5  &    C  &    C  &   N  &   -   &   -   &   -   &    0.71$\pm$0.14  &  \textbf{3} \\
3431 Nakano  &  3.100  &   4.5$\pm$0.7  &    50.0$\pm$0.4  &    C  &    -  &  Y  &  6708$\pm$30  &  2.7$\pm$0.1  &  2322  &   -0.07$\pm$0.12  & \textbf{2} \\
3435 Boury  &  2.323  &   -   &   -   &    C  &    C  &   N  &   -   &-   &   -   &    0.94$\pm$0.22  & \textbf{3} \\
3507 Vilas  &  3.133  &   -   &   -   &    B  &   Ch  &  N & -   &   -   &   -   &   -0.50$\pm$0.30  & 3 \\
& & & & & &Y  &  6859$\pm$59  &  1.5$\pm$0.1 &  2470  &   -1.01$\pm$0.05  & \textbf{4}\\
3526 Jeffbell  &  2.791  &   4.2$\pm$1.0$^I$  &    24.7$\pm$2.5  &    C  &   Ch  &  Y  &  6800$\pm$50  &  1.8$\pm$0.1 &  2750  &    0.95$\pm$0.17  & \textbf{3} \\
3542 Tanjiazhen  &  3.172  &  10.6$\pm$0.3  &    18.4$\pm$0.1  &    C  &    C  &   N  &   -   &   -   &   -   &   -1.47$\pm$0.44  & \textbf{3} \\
3563 Canterbury  &  2.791  &   5.0$\pm$1.3  &    16.9$\pm$0.1  &    C  &   Ch  &  Y  &  7033$\pm$115  &  3.6$\pm$0.1  &  2700  &   -0.92$\pm$0.36  & \textbf{3} \\
3566 Levitan  &  2.361  &   5.6$\pm$1.4  &    14.8$\pm$0.3  &    B  &    B  &   N  &   -   &   -   &   -   &   -0.43$\pm$0.15  &  \textbf{3}\\
3579 Rockholt  &  2.733  &  10.8$\pm$0.9  &     7.1$\pm$0.1  &    B  &    B  &   N  &   -   &   -   &   -   &   -0.84$\pm$0.15  &  \textbf{3}\\
3581 Alvarez  &  2.773  &   -   &   -   &    B  &    B  &   N  &   -   &   -   &   -   &   -2.96$\pm$0.16  &  \textbf{3} \\
3587 Descartes  &  2.704  &   5.9$\pm$0.9  &    14.6$\pm$0.1  &    C  &    C  &   N  &   -   &   -   &   -   &    0.15$\pm$0.24  &\textbf{3} \\
3611 Dabu  &  2.787  &   4.3$\pm$2.6  &    14.0$\pm$0.0 &    C  &   Ch  &  Y  &  6850$\pm$43  &  2.2$\pm$0.1  &  3012  &   -1.67$\pm$0.14  &  \textbf{3} \\
3615 Safronov  &  3.161  &   8.5$\pm$1.6  &    26.2$\pm$0.1  &    C  &    -  &   N  &   -   &   -   &   -   &    1.33$\pm$0.07  &  \textbf{4} \\
3627 Sayers  &  2.349  &   5.5$\pm$0.6  &    11.1$\pm$0.1  &    B  &    B  &  Y  &  6842$\pm$95  &  2.1$\pm$0.1 &  2538  &   -0.29$\pm$0.16  & \textbf{3}\\
3630 Lubomir  &  2.772  &   -   &   -   &    C  &   Ch  &  Y  &  6900$\pm$66  &  3.0$\pm$0.1 &  2888  &   -0.92$\pm$0.23  &  \textbf{3} \\
3642 Frieden  &  2.786  &   6.0$\pm$2.0  &    34.2$\pm$0.3  &    C  &    C  &   N  &   -   &   -   &   -   &    1.12$\pm$0.07  & \textbf{3} \\
3645 Fabini  &  2.700  &   5.9$\pm$1.5  &    19.9$\pm$0.1  &    C  &    C  &   N  &   -   &   -   &   -   &   -0.14$\pm$0.23  &  \textbf{3}\\
3647 Dermott  &  2.802  &   7.2$\pm$2.2  &    26.1$\pm$0.2  &    B  &    B  &   N  &   -   &   -   &   -   &   -0.21$\pm$0.21  &  \textbf{3} \\
3663 Tisserand  &  3.152  &   -   &   -   &    C  &    -  &   N  &   -   &   -   &   -   &    0.46$\pm$0.07  & \textbf{4} \\
3684 Berry  &  2.287  &   5.0$\pm$1.1$^I$  &    12.4$\pm$1.2  &    C  &    C  &   N  &   -   &   -   &   -   &    0.21$\pm$0.11  &  \textbf{3}\\
3687 Dzus  &  2.731  &   3.7$\pm$0.7  &    34.5$\pm$0.3  &    C  &   Ch  &  Y  &  7117$\pm$14  &  1.2$\pm$0.1 &  2925  &   -0.83$\pm$0.11  &  \textbf{3}\\
3702 Trubetskaya  &  2.620  &  11.0$\pm$1.7  &    19.2$\pm$0.1  &    C  &    -  &  Y  &  6983$\pm$80  &  2.7$\pm$0.4  &  2428  &   -1.91$\pm$0.09  & \textbf{4} \\
3710 Bogoslov  &  2.739  &   -   &   -   &    G  &  Cgh  &  Y  &  7075$\pm$66  &  5.5$\pm$0.2  &  2838  &   -4.14$\pm$0.21  &  \textbf{3} \\
3728 IRAS  &  2.650  &   3.5$\pm$0.2  &    27.5$\pm$0.2  &    C  &    -  &   N  &   -   &   -   &   -   &    0.08$\pm$0.08  & \textbf{4}\\
3744 Horn-d'Arturo  &  2.628  &   4.6$\pm$0.8  &    14.8$\pm$0.1  &    C  &   Ch  &  Y  &  6800$\pm$10  &  1.4$\pm$0.1 &  2475  &   -0.18$\pm$0.10  & \textbf{3} \\
3759 Piironen  &  2.720  &   3.0$\pm$0.2$^I$  &    32.2$\pm$1.0  &    C  &    X  &   N  &   -   &   -   &   -   &    1.91$\pm$0.06  & 2,\textbf{3} \\
3796 Lene  &  2.699  &   7.3$\pm$0.9  &    20.5$\pm$0.2  &    C  &    C  &   N  &   -   &   -   &   -   &    0.83$\pm$0.14  & \textbf{3} \\
3827 Zdenekhorsky  &  2.741  &  10.4$\pm$0.8  &    11.8$\pm$0.1  &    C  &    C  &   N  &   -   &   -   &   -   &    0.18$\pm$0.15  &  \textbf{3} \\
3829 Gunma  &  2.786  &   3.9$\pm$0.4$^I$  &    24.3$\pm$1.1  &C  &   Ch  & N & -   &   -   &   -   &   -0.17$\pm$0.10  &  3\\
 & & & & & &Y  &  6934$\pm$38  &  2.8$\pm$0.2  &  3120  &   -0.82$\pm$0.07  & \textbf{4} \\
3832 Shapiro  &  3.141  &   4.3$\pm$0.7  &    16.0$\pm$0.0 &    C  &    -  &   N  &   -   &   -   &   -   &    1.15$\pm$0.06  & \textbf{4}  \\
3833 Calingasta  &  2.196  &   -   &   -   &    C  &   Cb  &   N  &   -   &   -   &   -   &    0.23$\pm$0.13  &  \textbf{3}  \\
3885 Bogorodskij  &  2.754  &   5.5$\pm$1.0  &    15.1$\pm$0.1  &    C  &   Cg  &   N  &   -   &   -   &   -   &   -0.71$\pm$0.22  &  \textbf{3}  \\
3886 Shcherbakovia  &  2.774  &   4.4$\pm$1.2  &    18.5$\pm$0.3  &    C  &    C  &   N  &   -   &   -   &   -   &    1.91$\pm$0.25  &   \textbf{3} \\
3915 Fukushima  &  2.438  &   4.4$\pm$0.4  &    21.3$\pm$0.2&    C  &    -  &  N & -   &   -   &   -   &    1.89$\pm$0.08  &  4\\
 & & & & & &Y  &  7115$\pm$68  &  3.3$\pm$0.1  &  3290  &    0.35$\pm$0.14  & \textbf{2}  \\
3925 Tretyakov  &  3.154  &   3.1$\pm$0.7  &    48.0$\pm$0.2  &    C  &    -  &   N  &   -   &   -   &   -   &    0.07$\pm$0.04  & \textbf{4} \\
3971 Voronikhin  &  2.852  &   5.0$\pm$0.3  &    34.3$\pm$0.3  &    C  &   Ch  &  Y  &  7033$\pm$38  &  2.2$\pm$0.1  &  3025  &   -2.19$\pm$0.13  & \textbf{3} \\
4036 Whitehouse  &  2.799  &  11.0$\pm$1.1  &    11.0$\pm$0.1  &    C  &   Cg  &   N  &   -   &   -   &   -   &    0.21$\pm$0.22  & \textbf{3} \\
4082 Swann  &  2.391  &   -   &   -   &    C  &   Ch  &  Y  &  6900$\pm$66  &  1.8$\pm$0.1  &  2638  &   -0.17$\pm$0.13  &\textbf{3} \\
4112 Hrabal  &  3.118  &   2.0$\pm$0.4  &    52.0$\pm$0.2  &    C  &    -  &   N  &   -   &   -   &   -   &   -0.10$\pm$0.07  &  \textbf{4}\\
4124 Herriot  &  2.787  &   4.5$\pm$1.2$^I$  &    19.8$\pm$2.2  &    B  &    B  &   N  &   -   &   -   &   -   &   -0.75$\pm$0.18  & \textbf{3} \\
4135 Svetlanov  &  2.790  &   3.0$\pm$0.3  &    24.2$\pm$0.2  &    C  &   Ch  &  Y  &  6825$\pm$25  &  1.2$\pm$0.1  &  2350  &   -0.65$\pm$0.26  &  \textbf{3} \\
4143 Huziak  &  3.092  &   6.9$\pm$1.1  &    16.7$\pm$0.3  &    C  &    -  &   N  &   -   &   -   &   -   &    0.38$\pm$0.07  & \textbf{4} \\
4156 Okadanoboru  &  2.698  &   6.6$\pm$0.4  &    15.7$\pm$0.1  &    G  &  Cgh  &  Y  &  7021$\pm$20  &  3.8$\pm$0.2  &  1878  &   -0.25$\pm$0.15  & \textbf{2}\\
 & & & & & &Y  &  7167$\pm$38  &  3.5$\pm$0.2  &  2988  &   -3.53$\pm$0.18  & 3  \\
4157 Izu  &  2.674  &   6.9$\pm$0.8$^I$  &    21.0$\pm$1.1  &    C  &   Ch  &  Y  &  6967$\pm$29  &  3.1$\pm$0.1  &  3388  &   -2.39$\pm$0.15  & \textbf{3} \\
4194 Sweitzer  &  2.698  &   8.2$\pm$1.5$^I$  &    18.5$\pm$1.5  &    B  &   Cb  &   N  &   -   &   -   &   -   &   -0.39$\pm$0.08  & \textbf{3} \\
4220 Flood  &  2.805  &   -   &   -   &    C  &    -  &  Y  &  7006$\pm$10  &  4.2$\pm$0.1  &  3340  &   -1.62$\pm$0.09  & \textbf{4} \\
4265 Kani  &  2.428  &   5.7$\pm$0.7  &    14.2$\pm$0.2  &    C  &    C  &   N  &   -   &   -   &   -   &    0.60$\pm$0.24  & \textbf{3} \\
4276 Clifford  &  2.010  &   -   &   -   &    C  &   Cb  &   N  &   -   &   -   &   -   &   -0.07$\pm$0.12  & 3,\textbf{4}\\
4284 Kaho  &  2.401  &  12.8$\pm$2.0  &    10.9$\pm$0.1  &    B  &   Ch  &  Y  &  7108$\pm$76  &  2.7$\pm$0.2  &  2638  &   -1.61$\pm$0.14  & \textbf{3} \\
4292 Aoba  &  2.751  &   3.7$\pm$0.4  &    25.0$\pm$0.2  &    C  &    C  &   N  &   -   &   -   &   -   &    0.52$\pm$0.14  & \textbf{3} \\
4304 Geichenko  &  2.451  &   8.3$\pm$1.4  &     8.4$\pm$0.2  &    C  &    C  &   N  &   -   &   -   &   -   &   -1.42$\pm$0.37  &\textbf{3} \\
4343 Tetsuya  &  2.786  &   8.6$\pm$0.7$^I$  &    18.9$\pm$0.7  &    C  &   Ch  &  Y  &  6867$\pm$29  &  3.1$\pm$0.1  &  2738  &   -1.34$\pm$0.16  & \textbf{3} \\
4390 Madretereresa  &  2.399  &   4.3$\pm$0.3  &    11.3$\pm$0.0 &    G  &  Cgh  &  Y  &  6925$\pm$43  &  3.9$\pm$0.4  &  3112  &    0.21$\pm$0.36  &  \textbf{3}\\
4484 Sif  &  2.634  &   7.8$\pm$0.1  &    16.3$\pm$0.2  &    B  &    -  &   N  &   -   &   -   &   -   &   -3.07$\pm$0.05  & \textbf{4} \\
4534 & & & & & & & & & & & \\
Rimskij-Korsakov  &  2.797  &   6.4$\pm$0.7  &    15.8$\pm$0.2  &    B  &   Cb  &   N  &   -   &   -   &   -   &   -0.92$\pm$0.19  & \textbf{3} \\
4584 Akan  &  2.790  &   9.1$\pm$2.4  &    14.6$\pm$0.2  &    C  &    C  &   N  &   -   &   -   &   -   &   -0.21$\pm$0.38  & \textbf{3} \\
4591 Bryantsev  &  2.455  &   -   &   -   &    G  &  Cgh  &  Y  &  7167$\pm$52  &  2.4$\pm$0.1  &  3025  &   -3.08$\pm$0.12  &  \textbf{3} \\
4719 Burnaby  &  2.699  &   -   &   -   &    C  &    C  &   N  &   -   &   -   &   -   &   -0.46$\pm$0.28  & \textbf{3} \\
4730 & & & & & & & & & & & \\
Xingmingzhou  &  3.121  &   9.8$\pm$2.2  &    24.4$\pm$0.2  &    C  &    -  &  Y  &  6942$\pm$50  &  3.3$\pm$0.1  &  2671  &   -0.44$\pm$0.07  &  \textbf{4}\\
4759 Aretta  &  3.187  &  12.6$\pm$3.1  &    15.6$\pm$0.4  &    C  &    -  &   N  &   -   &   -   &   -   &   -0.32$\pm$0.06  &  \textbf{4} \\
4778 Fuss  &  3.156  &   8.5$\pm$1.0  &    12.5$\pm$0.5  &    B  &    -  &   N  &   -   &   -   &   -   &    2.82$\pm$0.11  &\textbf{4} \\
4804 Pasteur  &  2.690  &  12.9$\pm$2.1  &    15.4$\pm$0.3  &    C  &    C  &   N  &   -   &   -   &   -   &    0.45$\pm$0.13  & \textbf{3} \\
4889 Praetorius  &  3.096  &   9.1$\pm$1.4$^I$  &    18.4$\pm$1.3  &    C  &    -  &  Y  &  6762$\pm$77  &  2.7$\pm$0.1  &  2830  &   -0.11$\pm$0.07  & \textbf{4} \\
4944 Kozlovskij  &  2.744  &   6.1$\pm$0.6  &    11.1$\pm$0.1  &    C  &   Cb  &  Y  &  6412$\pm$88  &  1.5$\pm$0.1 &  2450  &    0.88$\pm$0.19  &\textbf{3} \\
4955 Gold  &  3.152  &  10.0$\pm$4.0  &    25.0$\pm$5.0  &    B  &    -  &   N  &   -   &   -   &   -   &   -4.78$\pm$0.09  &  \textbf{4} \\
4969 Lawrence  &  2.759  &   -   &   -   &    C  &    C  &   N  &   -   &   -   &   -   &    0.31$\pm$0.30  & \textbf{3} \\
5045 Hoyin  &  3.132  &   -   &   -   &    C  &    -  &   N  &   -   &   -   &   -   &    0.04$\pm$0.09  & \textbf{4} \\
5057 1987DC6  &  3.125  &  12.6$\pm$2.3  &    16.4$\pm$0.2  &    B  &    -  &   N  &   -   &   -   &   -   &   -2.56$\pm$0.10  & \textbf{4} \\
5079 Brubeck  &  2.644  &   5.9$\pm$0.8$^I$  &    16.5$\pm$1.0  &    B  &    B  &   N  &   -   &   -   &   -   &    0.12$\pm$0.10  & \textbf{3} \\
5081 Sanguin  &  2.319  &   3.4$\pm$1.4  &    17.5$\pm$0.6  &    C  &   Ch  &  Y  &  7083$\pm$14  &  3.0$\pm$0.1 &  2812  &   -2.10$\pm$0.19  &   \textbf{3} \\
5091 Isakovskij  &  2.784  &   -   &   -   &    C  &    C  &   N  &   -   &   -   &   -   &   -0.00$\pm$0.34  &\textbf{3} \\
5102 Benfranklin  &  2.800  &   4.4$\pm$1.1$^I$  &    18.2$\pm$1.9  &    B  &    B  &   N  &   -   &   -   &   -   &   -0.36$\pm$0.08  &  \textbf{3} \\
5133 Phillipadams  &  2.714  &   8.1$\pm$0.4  &    22.7$\pm$0.1  &    B  &    B  &   N  &   -   &   -   &   -   &   -1.52$\pm$0.20  &  \textbf{3} \\
5222 Ioffe  &  2.775  &  14.4$\pm$3.3  &    18.4$\pm$0.2  &    B  &    B  &   N  &   -   &   -   &   -   &   -2.10$\pm$0.10  &  \textbf{3} \\
5234 Sechenov  &  2.761  &  15.5$\pm$4.9  &    14.1$\pm$0.3  &    B  &    B  &   N  &   -   &   -   &   -   &   -1.50$\pm$0.13  &  \textbf{3}\\
5243 Clasien  &  2.774  &   4.6$\pm$0.2  &    13.9$\pm$0.1  &    C  &    C  &   N  &   -   &   -   &   -   &   -0.25$\pm$0.30  &  \textbf{3} \\
5329 Decaro  &  2.610  &   -   &   -   &    C  &   Cb  &   N  &   -   &   -   &   -   &    0.08$\pm$0.23  &  \textbf{3} \\
5330 Senrikyu  &  2.763  &  12.3$\pm$1.5  &    16.5$\pm$0.0 &    B  &    B  &   N  &   -   &   -   &   -   &   -1.97$\pm$0.21  &  \textbf{3} \\
5333 Kanaya  &  2.345  &   3.8$\pm$0.3  &    14.0$\pm$0.1  &    C  &   Ch  &  Y  &  6892$\pm$14  &  4.2$\pm$0.1 &  3025  &   -1.89$\pm$0.16  & \textbf{3}\\
5344 Ryabov  &  2.704  &   -   &   -   &    B  &    B  &   N  &   -   &   -   &   -   &   -1.00$\pm$0.12  & \textbf{3} \\
5348 Kennoguchi  &  2.795  &   -   &   -   &    C  &   Ch  &  Y  &  6792$\pm$14  &  3.0$\pm$0.1  &  2575  &   -1.53$\pm$0.13  &  \textbf{3} \\
5349 Paulharris  &  2.786  &   -   &   -   &    C  &    C  &   N  &   -   &   -   &   -   &    0.12$\pm$0.16  & \textbf{3} \\
5364 1980RC1  &  2.457  &   9.2$\pm$1.1  &    12.2$\pm$0.1  &    C  &    C  &   N  &   -   &   -   &   -   &   -1.49$\pm$0.34  &  \textbf{3}\\
5416 & & & & & & & & & & & \\
Estremadoyro  &  2.780  &   3.6$\pm$0.3  &    19.0$\pm$0.1  &    C  &    C  &   N  &   -   &   -   &   -   &   -1.46$\pm$0.43  & \textbf{3} \\
5438 Lorre  &  2.745  &   -   &   -   &    C  &    C  &   N  &   -   &   -   &   -   &    3.10$\pm$0.23  & \textbf{3} \\
5553 Chodas  &  2.734  &  11.2$\pm$2.5  &    10.0$\pm$0.2  &    C  &   Ch  &  Y  &  7033$\pm$38  &  1.2$\pm$0.1  &  2188  &   -0.56$\pm$0.17  &  \textbf{3} \\
5585 Parks  &  2.714  &   -   &   -   &    C  &   Ch  &  Y  &  7000$\pm$25  &  2.7$\pm$0.1  &  2662  &   -0.56$\pm$0.26  & \textbf{3} \\
5591 Koyo  &  2.780  &   3.8$\pm$0.5  &    17.1$\pm$0.2  &    C  &   Cb  &  Y  &  6625$\pm$43  &  1.2$\pm$0.1 &  2450  &    0.28$\pm$0.18  & \textbf{3} \\
5592 Oshima  &  3.173  &   7.1$\pm$0.5  &    22.4$\pm$0.3  &    C  &    -  &  Y  &  7086$\pm$83  &  3.5$\pm$0.1  &  2374  &    1.53$\pm$0.11  & \textbf{4} \\
5639 1989PE  &  1.852  &   -   &   -   &    C  &    -  &   N  &   -   &   -   &   -   &    0.17$\pm$0.11  & \textbf{4} \\
5690 1992EU  &  2.801  &   -   &   -   &    B  &    B  &   N  &   -   &   -   &   -   &   -3.45$\pm$0.19  & \textbf{3} \\
5832 & & & & & & & & & & & \\
Martaprincipe  &  2.624  &   5.6$\pm$0.2  &    23.8$\pm$0.1  &    C  &    -  &  Y  &  6978$\pm$67  &  2.2$\pm$0.2  &  2588  &   -0.67$\pm$0.08  &  \textbf{4}\\
5956 d'Alembert  &  2.714  &   9.8$\pm$1.6  &    12.3$\pm$0.1  &    C  &    C  &   N  &   -   &   -   &   -   &    0.57$\pm$0.12  & \textbf{3}\\
6005 1989BD  &  2.700  &   -   &   -   &    C  &    C  &   N  &   -   &   -   &   -   &   -1.43$\pm$0.15  & \textbf{3} \\
6129 Demokritos  &  2.793  &   7.1$\pm$0.4  &    17.1$\pm$0.1  &    C  &   Ch  &  Y  &  6950$\pm$43  &  1.8$\pm$0.1  &  2850  &   -1.47$\pm$0.17  & \textbf{3} \\
6193 Manabe  &  2.398  &   9.3$\pm$1.2  &     9.7$\pm$0.2  &    C  &    -  &  Y  &  7089$\pm$87  &  5.4$\pm$0.2  &  2485  &    0.92$\pm$0.14  & \textbf{4} \\
6230 1984SG1  &  2.783  &   -   &   -   &    C  &    C  &   N  &   -   &   -   &   -   &    0.32$\pm$0.28  & \textbf{3} \\
6233 Kimura  &  2.793  &   6.8$\pm$1.5  &     9.7$\pm$0.2  &    C  &   Ch  &  Y  &  6892$\pm$58  &  2.4$\pm$0.1 &  2300  &   -0.37$\pm$0.33  & \textbf{3} \\
6283 1980VX1  &  2.787  &   5.5$\pm$1.6  &    10.9$\pm$0.3  &    C  &   Ch  &  Y  &  6867$\pm$38  &  4.3$\pm$0.1  &  3000  &   -2.77$\pm$0.24  &  \textbf{3} \\
6297 1988VZ1  &  3.152  &   8.0$\pm$1.4  &    16.3$\pm$0.3  &    B  &    -  &   N  &   -   &   -   &   -   &   -0.55$\pm$0.09  &  \textbf{4} \\
6354 Vangelis  &  2.657  &   -   &   -   &    C  &   Cb  &   N  &   -   &   -   &   -   &    1.28$\pm$0.11  &  \textbf{3} \\
6410 Fujiwara  &  2.770  &   4.9$\pm$0.3  &    15.2$\pm$0.0 &    C  &   Ch  &  Y  &  7058$\pm$52  &  0.8$\pm$0.1  &  2725  &   -1.42$\pm$0.14  & \textbf{3} \\
6500 Kodaira  &  2.758  &   -   &   -   &    B  &    B  &   N  &   -   &   -   &   -   &   -1.99$\pm$0.08  & \textbf{3} \\
6509 1983CQ3  &  2.795  &   -   &   -   &    C  &   Ch  &  Y  &  7475$\pm$66  &  2.4$\pm$0.1  &  2788  &   -1.22$\pm$0.16  & \textbf{3} \\
6582 & & & & & & & & & & & \\
Flagsymphony  &  2.780  &   3.0$\pm$0.2  &    19.3$\pm$0.2  &    C  &   Ch  &  Y  &  6742$\pm$58  &  1.8$\pm$0.1 &  2462  &    0.41$\pm$0.13  & \textbf{3} \\
6716 1990RO1  &  2.791  &   5.2$\pm$0.8  &    16.0$\pm$0.1  &    C  &    C  &   N  &   -   &   -   &   -   &    0.66$\pm$0.27  & \textbf{3} \\
6782 1990SU10  &  2.790  &   4.7$\pm$0.6  &    15.1$\pm$0.1  &    C  &   Cb  &  Y  &  7042$\pm$52  &  2.0$\pm$0.1 &  2725  &    1.03$\pm$0.26  &\textbf{3} \\
6906 Johnmills  &  2.738  &   8.9$\pm$1.2  &    11.2$\pm$0.1  &    C  &    C  &   N  &   -   &   -   &   -   &    0.22$\pm$0.24  & \textbf{3}\\
6907 Harryford  &  2.738  &  10.0$\pm$2.3  &    12.1$\pm$0.2  &    C  &    C  &   N  &   -   &   -   &   -   &   -0.28$\pm$0.13  &  \textbf{3}\\
7052 1988VQ2  &  2.714  &  13.5$\pm$1.8  &     9.9$\pm$0.0 &    C  &    -  &  Y  &  7148$\pm$42  &  4.7$\pm$0.3  &  2819  &   -0.22$\pm$0.11  & \textbf{4} \\
7110 Johnpearse  &  2.797  &   7.1$\pm$2.1  &    14.4$\pm$0.2  &    C  &   Ch  &   N  &   -   &   -   &   -   &   -3.26$\pm$0.41  & \textbf{3} \\
7402 1987YH  &  2.782  &   -   &   -   &    C  &   Ch  &  Y  &  6858$\pm$52  &  2.3$\pm$0.1  &  3162  &   -1.90$\pm$0.17  &  \textbf{3}\\
7404 1988AA5  &  2.796  &   5.9$\pm$0.3  &    10.8$\pm$0.1  &    B  &   Cb  &   N  &   -   &   -   &   -   &   -0.27$\pm$0.19  &  \textbf{3} \\
7405 1988FF  &  2.766  &   6.5$\pm$0.8  &    14.4$\pm$0.3  &    C  &   Ch  &  Y  &  7058$\pm$38  &  3.4$\pm$0.1  &  2862  &   -2.53$\pm$0.15  & \textbf{3} \\
7496 & & & & & & & & & & & \\
Miroslavholub  &  3.095  &   5.6$\pm$1.3  &    21.5$\pm$0.6  &    C  &    -  &  Y  &  6818$\pm$92  &  2.4$\pm$0.3  &  2504  &   -0.11$\pm$0.14  & \textbf{4} \\
7512 & & & & & & & & & & & \\
Monicalazzarin  &  2.782  &   5.3$\pm$0.5  &    13.7$\pm$0.1  &    C  &   Ch  &  Y  &  7058$\pm$14  &  2.3$\pm$0.1  &  3000  &   -1.48$\pm$0.13  &  \textbf{3} \\
7604 & & & & & & & & & & & \\
Kridsadaporn  &  3.110  &   -   &   -   &    C  &    C  &   N  &   -   &   -   &   -   &    0.71$\pm$0.14  & \textbf{3} \\
7817 Zibiturtle  &  2.788  &   5.3$\pm$1.3  &    12.5$\pm$0.1  &    C  &    C  &   N  &   -   &   -   &   -   &   -1.25$\pm$0.30  & \textbf{3} \\
7868 Barker  &  2.682  &   4.0$\pm$0.5  &    15.9$\pm$0.1  &    C  &    -  &  Y  &  6938$\pm$36  &  5.8$\pm$0.1  &  2856  &    1.57$\pm$0.14  &  \textbf{4} \\
8008 1988TQ4  &  2.779  &   7.6$\pm$0.6  &    12.7$\pm$0.2  &    C  &    C  &   N  &   -   &   -   &   -   &   -0.95$\pm$0.23  &  \textbf{3}\\
8106 Carpino  &  2.411  &   4.5$\pm$0.5  &    11.8$\pm$0.1  &    C  &    -  &  Y  &  6826$\pm$38  &  2.3$\pm$0.1 &  2659  &   -0.15$\pm$0.08  & \textbf{4} \\
8450 Egorov  &  2.751  &   -   &   -   &    C  &    C  &  Y  &  6267$\pm$95  &  1.7$\pm$0.2  &  2675  &    1.86$\pm$0.15  &  \textbf{3} \\
8518 1992DM6  &  3.109  &   8.0$\pm$1.7  &    12.9$\pm$0.3  &    B  &    -  &   N  &   -   &   -   &   -   &   -0.99$\pm$0.07  &\textbf{4} \\
8795 1981EO9  &  3.203  &  14.1$\pm$3.3  &    11.7$\pm$0.5  &    C  &    -  &   N  &   -   &   -   &   -   &    1.43$\pm$0.13  &  \textbf{4}\\
8906 Yano  &  3.201  &   8.1$\pm$2.3  &    14.1$\pm$0.3  &    B  &    -  &   N  &   -   &   -   &   -   &   -0.99$\pm$0.10  &  \textbf{4} \\
9219 1995WO8  &  3.202  &   9.4$\pm$1.4  &    19.0$\pm$0.2  &    B  &    -  &   N  &   -   &   -   &   -   &   -2.09$\pm$0.14  & \textbf{4} \\
9970 1992ST1  &  2.790  &   3.6$\pm$0.2  &    20.0$\pm$0.1  &    B  &   Cb  &   N  &   -   &   -   &   -   &   -0.16$\pm$0.25  &  \textbf{3} \\
10007 Malytheatre  &  3.147  &   6.0$\pm$0.4  &    25.9$\pm$0.1  &    C  &    -  &   N  &   -   &   -   &   -   &   -0.35$\pm$0.11  & \textbf{4} \\ \hline 
\end{longtable}
